Periodicity shadows II. Computational aspects

This article provides the second part of the research initiated in arXiv:2411.17381, where we introduced and investigated so called periodicity shadows, which are special skew-symmetric matrices related to symmetric algebras with periodic simple modules. In arXiv:2411.17381 we focused on theoretical aspects, whereas here we present complementary cosiderations concerning computational issues. Namely, we discuss an algorithm, which computes all tame periodicity shadows of given size (see Section 2), and then present lists of all tame periodicity shadows of small sizes, that is at most 6.

==> (inline-0) <==
\begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -2 &  0 &  1 \\
     0 &  0 &  2 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -2 &  1 &  0 \\
     0 &  0 &  2 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{2}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}  & \frac{ 1 }{ 4 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \frac{ 1 }{ 4 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  2  c_{1}  & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}  &  2  c_{1}  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  4  c_{1}  &  4  c_{1}  &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot &  4  c_{1}  &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} & c_{3} & c_{4} &  2  c_{1}  \\
    \cdot & c_{1} & c_{2} & c_{3} & c_{4} &  2  c_{1}  \\
    \cdot & \cdot & c_{5} & c_{6} & c_{7} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{8} & c_{9} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{10} &  2  c_{4}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{3} & c_{3} & c_{1} & c_{1} \\
    \cdot & c_{1} & c_{3} & c_{3} & c_{1} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 3 }{ 2 } v_{2}  \\ \frac{ 3 }{ 2 } v_{2}  \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 9 }{ 4 } c_{3}  & \frac{ 9 }{ 4 } c_{3}  & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \frac{ 9 }{ 4 } c_{3}  & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 & -1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{3} & c_{3} & c_{1} &  3  c_{3}  \\
    \cdot & c_{2} & c_{2} & c_{2} & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & c_{2} & c_{2} & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}  \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     9  c_{1}  &  3  c_{1}  &  3  c_{1}  &  3  c_{1}  &  3  c_{2}  &  9  c_{1}  \\
    \cdot & c_{1} & c_{1} & c_{1} & c_{2} &  3  c_{1}  \\
    \cdot & \cdot & c_{1} & c_{1} & c_{2} &  3  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{1}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\ v_{2} \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}  & c_{2} & c_{3} & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & c_{1} & \frac{ 1 }{ 2 } c_{3}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & c_{3} & c_{2} & c_{2} & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 & -1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2} \\ v_{1} \\  2  v_{1}  \\  3  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 2 }{ 3 } c_{3}  & c_{1} & \frac{ 1 }{ 3 } c_{3}  & \frac{ 2 }{ 3 } c_{3}  & c_{3} & c_{1} \\
    \cdot & c_{2} & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 3 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 6 } c_{3}  & \frac{ 1 }{ 3 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{3}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \\  3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{2} & \frac{ 3 }{ 2 } c_{1}  \\
    \cdot &  2  c_{1}  & c_{1} &  2  c_{2}  &  2  c_{2}  &  3  c_{1}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{2} & \frac{ 3 }{ 2 } c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{3} & c_{1} & c_{3} &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{3} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{3} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  2  c_{3}  &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & c_{3} & c_{3} & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} & c_{2} &  2  c_{1}  &  2  c_{1}  \\
    \cdot & c_{1} & c_{1} & c_{2} &  2  c_{1}  &  2  c_{1}  \\
    \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 & -1 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} & c_{3} & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{1} & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     1 &  0 &  0 &  1 & -1 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}  & c_{2} & c_{2} &  2  c_{1}  &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{2} & c_{1} & c_{2} & c_{2} \\
    \cdot & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & c_{2} & c_{3} & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & c_{2} & c_{3} & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{2} & c_{3} & c_{3} & c_{2} & c_{3} \\
    \cdot & c_{1} & c_{2} & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 & -1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{2} & c_{3} & c_{3} & c_{3} & c_{2} \\
    \cdot & c_{1} & c_{2} & c_{2} & c_{2} & c_{1} \\
    \cdot & \cdot & c_{3} & c_{3} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 & -1 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1} & c_{3} & c_{3} & c_{1} \\
    \cdot & c_{2} & c_{3} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{1} & c_{1} & c_{2} \\
    \cdot & c_{3} & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 & -1 & -1 \\
     0 &  0 & -1 &  0 &  1 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{1} & c_{2} & c_{1} & c_{2} & c_{1} \\
    \cdot & c_{3} & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & c_{2} & c_{1} & c_{2} & c_{1} \\
    \cdot & \cdot & \cdot & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 &  0 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3} & c_{2} & c_{3} & c_{2} & c_{3} \\
    \cdot & c_{1} & c_{3} & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 &  0 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} & c_{3} & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 &  0 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4} \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4} & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10} & c_{4} & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 &  0 &  0 &  0 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{2} & c_{1} & c_{1} & c_{1} & c_{2} \\
    \cdot & c_{2} & c_{1} & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 &  0 &  0 &  0 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{4} \\ v_{4} \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{10} & c_{10} & c_{4} & c_{7} & c_{9} & c_{10} \\
    \cdot & c_{10} & c_{4} & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}
\makebox[.01\linewidth][r]{\,}%
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.42\linewidth}{!}{%
$
  \begin{bmatrix}
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \\ v_{5} \\ v_{6} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{3} & c_{4} & c_{5} & c_{6} \\
    \cdot & c_{7} & c_{8} & c_{9} & c_{10} & c_{11} \\
    \cdot & \cdot & c_{12} & c_{13} & c_{14} & c_{15} \\
    \cdot & \cdot & \cdot & c_{16} & c_{17} & c_{18} \\
    \cdot & \cdot & \cdot & \cdot & c_{19} & c_{20} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{21} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -2 &  1 &  1 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  -2  v_{1}   +  2  v_{2}   \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} &  - c_{1}   + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{1}  - c_{3}   &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  2  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  4  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   &  -2  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}   + v_{2}  \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  -2  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & c_{1} & c_{1}  - c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   - c_{2}   & c_{1}  - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  -2  v_{1}   + v_{2}  \\  -2  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & c_{1} & c_{1} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -2 &  1 &  1 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot &  - c_{3}   +  2  c_{1}   &  -2  c_{1}   +  2  c_{3}   &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{1}   -4  c_{3}   +  2  c_{2}   &  -2  c_{1}   +  2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} &  - c_{2}   + c_{1}  & c_{2} & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} &  - c_{2}   + c_{1}  & c_{2} & c_{1} \\
    \cdot & \cdot &  - c_{3}   +  2  c_{1}   &  2  c_{1}   -2  c_{3}   & c_{3} &  - c_{3}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot &  2  c_{2}   -4  c_{3}   +  2  c_{1}   &  -2  c_{2}   +  2  c_{3}   &  2  c_{1}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{1} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{1} \\
    \cdot & \cdot & c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + c_{1}  & c_{1} & c_{2} & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + c_{1}  & c_{1} & c_{2} & c_{1} \\
    \cdot & \cdot &  2  c_{2}   +  2  c_{1}   &  2  c_{1}  &  2  c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{1}   + c_{3}  &  - c_{3}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{2} & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{3}   - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 &  1 &  1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  2  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1} &  2  c_{1}  &  2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot &  4  c_{1}  &  4  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  4  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1}  + c_{3}  & c_{3} & c_{1} & c_{1} \\
    \cdot & c_{1} & c_{1}  + c_{3}  & c_{3} & c_{1} & c_{1} \\
    \cdot & \cdot & c_{1}  + c_{3}  + c_{2}  & c_{2} & c_{1}  + c_{3}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{3} \\  - v_{4}   +  2  v_{1}   \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} & c_{3} &  - c_{4}   +  2  c_{1}   & c_{4} \\
    \cdot & c_{1} & c_{2} & c_{3} &  - c_{4}   +  2  c_{1}   & c_{4} \\
    \cdot & \cdot & c_{5} & c_{6} &  - c_{7}   +  2  c_{2}   & c_{7} \\
    \cdot & \cdot & \cdot & c_{8} &  2  c_{3}   - c_{9}   & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & c_{10}  -4  c_{4}   +  4  c_{1}   &  - c_{10}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{3} & c_{1}  - c_{3}   & c_{3} & c_{1} \\
    \cdot & c_{1} & c_{3} & c_{1}  - c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot &  - c_{2}   + c_{3}  & c_{2} &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  - c_{3}   & c_{2} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{1}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & c_{1} & c_{2} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot &  2  c_{2}   -2  c_{3}   & c_{3} &  2  c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   & c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   &  - c_{1}   + \frac{ 3 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{1} \\
    \cdot & c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   &  - c_{1}   + \frac{ 3 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & c_{2}  + c_{1}  + \frac{ -3 }{ 2 } c_{3}   &  - c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{2} &  - c_{1}   + \frac{ 3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{1} & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{2} & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{2}   -4  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & c_{2} & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & c_{2} & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \cdot &  -2  c_{1}   -6  c_{2}   +  9  c_{3}   &  -2  c_{2}   +  3  c_{3}   &  2  c_{1}   +  4  c_{2}   -6  c_{3}   &  -2  c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   -2  c_{1}   +  4  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  - v_{3}   - v_{4}   +  2  v_{1}   \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} &  - c_{4}   - c_{3}   +  2  c_{1}   & c_{3} & c_{4} \\
    \cdot & c_{1} & c_{2} &  - c_{4}   - c_{3}   +  2  c_{1}   & c_{3} & c_{4} \\
    \cdot & \cdot & c_{5} &  - c_{7}   - c_{6}   +  2  c_{2}   & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & c_{8}  +  2  c_{9}   -4  c_{3}   + c_{10}  -4  c_{4}   +  4  c_{1}   &  - c_{8}   - c_{9}   +  2  c_{3}   &  - c_{9}   - c_{10}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\  3  v_{2}   -2  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -2  c_{3}   &  -2  c_{1}   +  3  c_{3}   &  2  c_{1}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{1}   + c_{2}  + \frac{ -9 }{ 2 } c_{3}   &  -2  c_{1}   +  3  c_{3}   & c_{2}  + \frac{ -3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 3 }{ 2 } v_{2}  \\ \frac{ 3 }{ 2 } v_{2}  \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 9 }{ 4 } c_{3}  & \frac{ 9 }{ 4 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  & \frac{ -3 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \frac{ 9 }{ 4 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  & \frac{ -3 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{1}  & c_{2}  + c_{1}  & c_{2} & c_{1} & c_{2} & c_{1} \\
    \cdot & c_{2}  + c_{1}  & c_{2} & c_{1} & c_{2} & c_{1} \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ -9 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{1} & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ -9 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{2} & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -9  c_{2}   -6  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{4}   - v_{3}   - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  - c_{4}   - c_{3}   - c_{2}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{1} &  - c_{4}   - c_{3}   - c_{2}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & c_{10}  +  2  c_{9}   +  2  c_{7}   -4  c_{4}   + c_{8}  +  2  c_{6}   -4  c_{3}   + c_{5}  -4  c_{2}   +  4  c_{1}   &  - c_{7}   - c_{6}   - c_{5}   +  2  c_{2}   &  - c_{9}   - c_{8}   - c_{6}   +  2  c_{3}   &  - c_{10}   - c_{9}   - c_{7}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}  \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{2}  &  -9  c_{2}   +  3  c_{3}   &  3  c_{2}  &  3  c_{2}  &  3  c_{2}  &  3  c_{3}  \\
    \cdot &  9  c_{2}   -3  c_{3}   + c_{1}  &  -3  c_{2}   + c_{3}  &  -3  c_{2}   + c_{3}  &  -3  c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  +  3  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{3}  + v_{2}  + v_{1}  \\  - v_{3}   - v_{2}   - v_{1}   + v_{4}  \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  +  2  c_{6}   +  2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{9}  + c_{7}  + c_{4}  - c_{8}   -2  c_{6}   -2  c_{3}   - c_{5}   -2  c_{2}   - c_{1}   & c_{3}  + c_{2}  + c_{1}  & c_{6}  + c_{5}  + c_{2}  & c_{8}  + c_{6}  + c_{3}  & c_{9}  + c_{7}  + c_{4}  \\
    \cdot & c_{8}  +  2  c_{6}   +  2  c_{3}   -2  c_{9}   + c_{5}  +  2  c_{2}   -2  c_{7}   + c_{1}  -2  c_{4}   + c_{10}  &  - c_{3}   - c_{2}   - c_{1}   + c_{4}  &  - c_{6}   - c_{5}   - c_{2}   + c_{7}  &  - c_{8}   - c_{6}   - c_{3}   + c_{9}  &  - c_{9}   - c_{7}   - c_{4}   + c_{10}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{3}   - v_{2}   - v_{1}   + v_{4}  \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5}  +  2  c_{2}   + c_{1}  & c_{7}  - c_{6}   - c_{5}   -2  c_{2}   + c_{4}  - c_{3}   - c_{1}   & c_{2}  + c_{1}  & c_{5}  + c_{2}  & c_{3}  + c_{6}  & c_{4}  + c_{7}  \\
    \cdot & c_{8}  +  2  c_{6}   +  2  c_{3}   -2  c_{9}   + c_{5}  +  2  c_{2}   -2  c_{7}   + c_{1}  -2  c_{4}   + c_{10}  &  - c_{3}   - c_{2}   - c_{1}   + c_{4}  &  - c_{6}   - c_{5}   - c_{2}   + c_{7}  &  - c_{8}   - c_{6}   - c_{3}   + c_{9}  &  - c_{9}   - c_{7}   - c_{4}   + c_{10}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 & -1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  -2  v_{1}   + v_{2}  \\  - v_{2}   +  3  v_{1}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  2  c_{3}   & c_{2} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{2}  +  2  c_{3}   \\
    \cdot &  -2  c_{1}   + c_{2}  &  - c_{2}   +  3  c_{1}   &  -2  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{2}  + \frac{ -9 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   +  3  c_{1}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot &  -2  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}  \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     18  c_{3}   -9  c_{2}   +  9  c_{1}   &  6  c_{3}   -3  c_{2}   +  3  c_{1}   &  3  c_{3}   -3  c_{2}   +  3  c_{1}   &  3  c_{3}  &  6  c_{3}   -3  c_{2}   +  3  c_{1}   &  18  c_{3}   -9  c_{2}   +  9  c_{1}   \\
    \cdot &  2  c_{3}   - c_{2}   + c_{1}  & c_{3}  - c_{2}   + c_{1}  & c_{3} &  2  c_{3}   - c_{2}   + c_{1}  &  6  c_{3}   -3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{3}  - c_{2}   & c_{3}  - c_{2}   + c_{1}  &  3  c_{3}   -3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   - c_{2}   + c_{1}  &  6  c_{3}   -3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  18  c_{3}   -9  c_{2}   +  9  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  -3  c_{2}   + c_{3}  &  -3  c_{2}   + c_{3}  & c_{1} &  -3  c_{2}   + c_{3}  & c_{1}  -9  c_{2}   +  3  c_{3}   \\
    \cdot & c_{2} & c_{2} &  -3  c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{2} &  -3  c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} &  -3  c_{2}   + c_{3}  & c_{1}  -9  c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  6  c_{3}   + c_{1}  -9  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 &  1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{3}   - v_{2}   - v_{1}   + v_{4}  \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{3}   - c_{2}   - c_{1}   + c_{4}  & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{8}  +  2  c_{6}   +  2  c_{3}   -2  c_{9}   + c_{5}  +  2  c_{2}   -2  c_{7}   + c_{1}  -2  c_{4}   + c_{10}  &  - c_{3}   - c_{2}   - c_{1}   + c_{4}  &  - c_{6}   - c_{5}   - c_{2}   + c_{7}  &  - c_{8}   - c_{6}   - c_{3}   + c_{9}  &  - c_{9}   - c_{7}   - c_{4}   + c_{10}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     1 & -1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   +  2  c_{3}   & c_{3} & c_{1} & c_{3} & c_{1} &  2  c_{1}   +  2  c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{1} \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  3  c_{2}   + c_{3}  &  3  c_{2}   + c_{3}  & c_{1}  -9  c_{2}   -3  c_{3}   &  3  c_{2}   + c_{3}  & c_{1} \\
    \cdot & c_{2} & c_{2} & c_{3} & c_{2} &  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} &  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  -6  c_{3}   + c_{1}  -9  c_{2}   & c_{3} & c_{1}  -9  c_{2}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} &  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{4} \\  - v_{3}   - v_{2}   - v_{1}   + v_{4}  \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{10} &  - c_{9}   - c_{7}   - c_{4}   + c_{10}  & c_{4} & c_{7} & c_{9} & c_{10} \\
    \cdot & c_{8}  +  2  c_{6}   +  2  c_{3}   -2  c_{9}   + c_{5}  +  2  c_{2}   -2  c_{7}   + c_{1}  -2  c_{4}   + c_{10}  &  - c_{3}   - c_{2}   - c_{1}   + c_{4}  &  - c_{6}   - c_{5}   - c_{2}   + c_{7}  &  - c_{8}   - c_{6}   - c_{3}   + c_{9}  &  - c_{9}   - c_{7}   - c_{4}   + c_{10}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{3}  + v_{2}  + v_{1}  \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  +  2  c_{6}   +  2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{9}  + c_{7}  + c_{4}  - c_{6}   - c_{5}   -2  c_{2}   - c_{3}   - c_{1}   & c_{3}  + c_{2}  + c_{1}  & c_{6}  + c_{5}  + c_{2}  & c_{8}  + c_{6}  + c_{3}  & c_{9}  + c_{7}  + c_{4}  \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   - c_{2}   + c_{3}  & c_{1} & c_{1} &  -2  c_{1}   - c_{2}   + c_{3}  &  - c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   - c_{2}   + c_{3}  &  - c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{3}  - v_{4}   + v_{2}  + v_{1}  \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  +  2  c_{6}   +  2  c_{3}   -2  c_{9}   + c_{5}  +  2  c_{2}   -2  c_{7}   + c_{1}  -2  c_{4}   + c_{10}  & c_{9}  - c_{6}   - c_{3}   - c_{10}   +  2  c_{7}   +  2  c_{4}   - c_{5}   -2  c_{2}   - c_{1}   & c_{3}  - c_{4}   + c_{2}  + c_{1}  & c_{6}  - c_{7}   + c_{5}  + c_{2}  & c_{8}  - c_{9}   + c_{6}  + c_{3}  & c_{9}  - c_{10}   + c_{7}  + c_{4}  \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  & c_{3} & c_{3} &  2  c_{3}  \\
    \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  + c_{3}  &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{2}   +  4  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  -2  c_{1}   +  2  c_{3}   & c_{1} & c_{1} & c_{1} &  2  c_{3}  \\
    \cdot &  2  c_{1}   -2  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5}  +  2  c_{2}   + c_{1}  & c_{7}  - c_{5}   -2  c_{2}   + c_{4}  - c_{1}   & c_{2}  + c_{1}  & c_{5}  + c_{2}  & c_{3}  + c_{6}  & c_{4}  + c_{7}  \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   +  3  v_{2}   \\ v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\  -2  v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   -3  c_{2}   + c_{3}  & c_{1} & c_{1} &  -2  c_{1}   -3  c_{2}   + c_{3}  & c_{1}  -3  c_{2}   + c_{3}  &  -3  c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   -3  c_{2}   + c_{3}  & c_{1}  -3  c_{2}   + c_{3}  &  -3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  & c_{2} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{2}  + c_{3}  \\
    \cdot & c_{1} &  -2  c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot &  -3  c_{2}   + c_{3}  +  4  c_{1}   &  -2  c_{1}   + c_{2}  &  -2  c_{2}   +  2  c_{1}   + c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{3} &  2  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} &  2  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot &  -2  c_{1}   + c_{2}  - c_{3}   & c_{2}  -2  c_{1}   + c_{3}  & c_{2}  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   - c_{3}   & c_{2}  +  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{3} & c_{1} & c_{3} & c_{1}  +  2  c_{3}   \\
    \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{3} & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{3} & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  +  2  c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} & c_{3} &  - c_{1}   + c_{3}  & c_{3} &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{3} & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{2}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{2}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  4  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{3}   + v_{2}  + v_{1}  \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  -2  c_{6}   -2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  &  - c_{9}   + c_{7}  + c_{4}  + c_{6}  - c_{5}   -2  c_{2}   + c_{3}  - c_{1}   &  - c_{3}   + c_{2}  + c_{1}  &  - c_{6}   + c_{5}  + c_{2}  &  - c_{8}   + c_{6}  + c_{3}  &  - c_{9}   + c_{7}  + c_{4}  \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{1} &  2  c_{1}   +  2  c_{2}   \\
    \cdot &  - c_{3}   + c_{1}  & c_{3} & c_{1} &  - c_{3}   + c_{1}  &  2  c_{1}  \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{2} & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{1} &  2  c_{1}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{1}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   +  4  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   +  3  c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{3}   - c_{2}   + c_{1}  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{2}   - c_{1}   &  2  c_{2}   - c_{1}   &  2  c_{2}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{1} & c_{1} & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{1} &  -2  c_{1}   + c_{2}  &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{2} &  2  c_{2}  \\
    \cdot &  -2  c_{3}   + c_{2}  + c_{1}  &  - c_{1}   + c_{3}  &  - c_{3}   + c_{2}  &  - c_{3}   + c_{2}  &  -2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  & \frac{ -1 }{ 2 } c_{3}   + c_{2}  &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{3}   +  4  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   - c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   -2  c_{1}   + c_{3}  &  -2  c_{1}   + c_{3}  \\
    \cdot & c_{1}  - c_{2}   & c_{1} & c_{2} & c_{1}  + c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{2}   - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   -2  c_{1}   + c_{3}  &  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   -3  c_{1}   +  2  c_{3}   &  -2  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} &  2  c_{2}  &  2  c_{2}  \\
    \cdot &  - c_{1}   - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{3}   - c_{2}   &  -2  c_{2}   + c_{3}  &  -2  c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  -2  c_{1}   & c_{1} & c_{2}  -2  c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & c_{2}  -2  c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  &  2  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot &  -2  c_{1}   + c_{3}  & c_{1} & c_{1} &  -2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3}  -2  c_{2}   & c_{2} & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot &  4  c_{2}   -2  c_{3}   + c_{1}  & c_{3}  -2  c_{2}   & c_{3}  -2  c_{2}   &  -4  c_{2}   +  2  c_{3}   & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  - c_{2}   +  2  c_{1}   &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  - c_{2}   +  2  c_{1}   &  - c_{2}   +  2  c_{1}   &  -2  c_{1}   + c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3}  -2  c_{2}   & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot &  4  c_{2}   -2  c_{3}   + c_{1}  & c_{3}  -2  c_{2}   & c_{3}  -2  c_{2}   & c_{3}  -2  c_{2}   & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{2} \\
    \cdot &  -2  c_{1}   -2  c_{2}   + c_{3}  & c_{1} & c_{1} & c_{3}  -2  c_{2}   & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4}  - c_{2}   - c_{1}   & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{2}  + v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   +  2  c_{3}   & c_{2}  + c_{3}  & c_{2} & c_{3} & c_{2} &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1}  + c_{2}  & c_{1} & c_{2} &  2  c_{1}   + c_{2}  &  2  c_{1}   +  2  c_{2}   \\
    \cdot & c_{1}  + c_{2}  & c_{1} & c_{2} &  2  c_{1}   + c_{2}  &  2  c_{1}   +  2  c_{2}   \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{2}  -2  c_{1}   + c_{3}  &  2  c_{1}   + c_{2}  - c_{3}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + c_{2}  + c_{3}  &  4  c_{1}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   +  4  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{1}  - c_{3}   &  - c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{1}  - c_{3}   &  - c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   + c_{2}  + c_{3}  &  2  c_{1}   -2  c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   -2  c_{1}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   & c_{2} & c_{3} & c_{2} & c_{3} & c_{3}  +  2  c_{2}   \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  -2  c_{1}   + c_{3}  & c_{1} &  -2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + c_{2}  + c_{3}  &  2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & c_{1}  - c_{2}   & c_{2} & c_{1} & c_{1}  + c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + c_{2}  + c_{3}  &  2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  +  2  c_{3}   &  2  c_{1}   +  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   +  2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3}  +  2  c_{2}   & c_{3}  +  2  c_{2}   & c_{1}  -2  c_{3}   -4  c_{2}   & c_{3}  +  2  c_{2}   & c_{1} \\
    \cdot & c_{2} & c_{2} & c_{3} & c_{2} & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot &  -4  c_{3}   + c_{1}  -4  c_{2}   & c_{3} & c_{1}  -2  c_{3}   -4  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  - c_{1}   + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  2  c_{1}   - c_{3}   &  -2  c_{1}   + c_{2}  &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1}  - c_{2}   & c_{1} & c_{2} &  2  c_{1}  &  2  c_{1}  \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{1}  - c_{2}   & c_{2}  - c_{3}   &  -2  c_{2}   +  2  c_{1}   &  -2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}   + c_{2}  & c_{1} &  2  c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{3}   - c_{2}   - c_{1}   & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{2} & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   - c_{1}   & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 & -1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  - v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   +  3  c_{2}   & c_{2} &  - c_{3}   + c_{2}  & c_{2} & c_{3} &  - c_{3}   +  3  c_{2}   \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   & c_{2} \\
    \cdot & \cdot & c_{2}  - c_{3}   -2  c_{1}   & c_{1} &  - c_{2}   +  3  c_{1}   + c_{3}  &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ -9 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  3  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 & -1 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2}  -3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     3  c_{2}   + c_{3}  & c_{2} & c_{2} & c_{3}  + c_{2}  & c_{3} &  3  c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  -2  c_{1}   & c_{2}  -3  c_{1}   + c_{3}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ 3 }{ 2 } c_{2}   + \frac{ -9 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  3  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 & -1 &  1 &  0 &  1 & -1 \\
     0 & -1 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}   - v_{2}   \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \\  3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     9  c_{1}   -6  c_{2}   + c_{3}  &  3  c_{1}   - c_{2}   &  3  c_{1}   - c_{2}   &  3  c_{1}   - c_{2}   &  3  c_{2}   - c_{3}   &  -3  c_{2}   +  9  c_{1}   \\
    \cdot & c_{1} & c_{1} & c_{1} & c_{2} &  3  c_{1}  \\
    \cdot & \cdot & c_{1} & c_{1} & c_{2} &  3  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{3} \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8} & c_{9}  - c_{6}   - c_{3}   & c_{3} & c_{6} & c_{8} & c_{9} \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{3} &  2  c_{3}  \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   &  2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{4} \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{10} & c_{10}  - c_{7}   - c_{4}   & c_{4} & c_{7} & c_{9} & c_{10} \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{4}  - v_{3}   \\ v_{4}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  -2  c_{9}   + c_{10}  &  - c_{7}   - c_{4}   + c_{10}  + c_{6}  + c_{3}  - c_{9}   &  - c_{3}   + c_{4}  & c_{7}  - c_{6}   &  - c_{8}   + c_{9}  &  - c_{9}   + c_{10}  \\
    \cdot & c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  - c_{2}   - c_{1}   & c_{7}  - c_{5}   - c_{2}   & c_{9}  - c_{6}   - c_{3}   & c_{10}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{2} & c_{3} \\
    \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{2} \\ v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  2  c_{2}   & c_{1} & c_{1}  - c_{2}   &  - c_{1}   +  2  c_{2}   & c_{2} & c_{1} \\
    \cdot &  - c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  & c_{1} & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  - c_{2}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{2}   & c_{2} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  3  v_{1}   \\ v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  - v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{1}   +  2  c_{3}   & c_{1} & c_{1} &  -3  c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   & c_{1} & \frac{ 1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   & c_{1} & \frac{ 1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  -3  c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{4}  + v_{3}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5}  +  2  c_{2}   + c_{1}  & c_{7}  + c_{6}  - c_{5}   -2  c_{2}   + c_{4}  + c_{3}  - c_{1}   & c_{2}  + c_{1}  & c_{5}  + c_{2}  & c_{3}  + c_{6}  & c_{4}  + c_{7}  \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{7}   -2  c_{4}   + c_{8}  -2  c_{6}   -2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  + c_{3}  - c_{2}   - c_{1}   & c_{7}  + c_{6}  - c_{5}   - c_{2}   & c_{9}  + c_{8}  - c_{6}   - c_{3}   & c_{10}  + c_{9}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  & c_{1} & c_{1}  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & c_{2} & c_{2} &  - c_{2}   + c_{3}  & c_{3} & c_{2} \\
    \cdot & \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{1}  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{4}   + v_{2}  + v_{1}  \\ v_{4}  + v_{3}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{10}  -2  c_{7}   -2  c_{4}   + c_{5}  +  2  c_{2}   + c_{1}  &  - c_{9}   + c_{6}  + c_{3}  - c_{10}   +  2  c_{7}   +  2  c_{4}   - c_{5}   -2  c_{2}   - c_{1}   &  - c_{4}   + c_{2}  + c_{1}  &  - c_{7}   + c_{5}  + c_{2}  &  - c_{9}   + c_{6}  + c_{3}  &  - c_{10}   + c_{7}  + c_{4}  \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{7}   -2  c_{4}   + c_{8}  -2  c_{6}   -2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  + c_{3}  - c_{2}   - c_{1}   & c_{7}  + c_{6}  - c_{5}   - c_{2}   & c_{9}  + c_{8}  - c_{6}   - c_{3}   & c_{10}  + c_{9}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} & c_{2} & c_{2} \\
    \cdot & c_{3}  - c_{1}   & c_{1} & c_{3} & c_{3} & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{2} & c_{1} & c_{1}  + c_{2}  & c_{2} & c_{2}  +  2  c_{1}   \\
    \cdot & c_{2}  - c_{3}   & c_{3} & c_{2} & c_{2}  - c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{1} & c_{3} &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{2} & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  4  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   + c_{2}  &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   + c_{2}  &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1} & c_{2} & c_{1} & c_{1} & c_{1}  + c_{2}  \\
    \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{1} \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  2  c_{1}  & c_{2}  -2  c_{1}   & c_{1} & c_{1} & c_{2} \\
    \cdot &  -4  c_{1}   +  4  c_{3}   &  4  c_{1}   -2  c_{3}   &  -2  c_{1}   +  2  c_{3}   &  -2  c_{1}   +  2  c_{3}   &  2  c_{3}  \\
    \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  - c_{3}   +  2  c_{1}   &  - c_{3}   +  2  c_{1}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  -2  v_{1}   + v_{2}  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   + c_{2}  &  2  c_{1}  & c_{1} & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  -2  c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  4  c_{1}   -2  c_{3}   &  2  c_{1}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{3}   &  -2  c_{1}   +  2  c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} & c_{2} \\
    \cdot &  2  c_{1}  &  2  c_{2}   - c_{1}   & c_{1} &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & c_{3}  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  2  c_{2}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{2} & c_{1} & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  - c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & c_{2}  - c_{3}   \\
    \cdot & \cdot &  2  c_{2}   -2  c_{3}   & c_{3} & c_{2} &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot &  -2  c_{2}   +  2  c_{3}   & c_{3}  - c_{2}   & c_{2} & c_{3} &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{1} & c_{2} & c_{2} &  2  c_{1}  \\
    \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  &  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  &  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}  &  2  c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{2}   &  -4  c_{1}   +  4  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  -2  v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{1}   +  3  v_{2}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & \frac{ 1 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{1}   & c_{3} & c_{1} & \frac{ 2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 3 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 6 } c_{1}   & c_{3}  - c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{1}   & c_{3}  - c_{2}   \\
    \cdot & \cdot &  3  c_{3}   -2  c_{2}   & c_{2} & c_{3} &  3  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  3  c_{3}   -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2}  + c_{3}  & c_{2}  + c_{3}  & c_{1}  - c_{2}   - c_{3}   & c_{1} & c_{2}  + c_{3}  \\
    \cdot & c_{2} & c_{2} & c_{3} & c_{2}  + c_{3}  & c_{2} \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2}  + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{3}   + c_{1}  - c_{2}   & c_{1}  - c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{3}  + c_{2}  &  - c_{2}   + c_{3}  & c_{2} & c_{3}  + c_{2}  & c_{3} \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  - c_{2}   &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1} & c_{2} &  2  c_{1}   + c_{2}  &  2  c_{1}   + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & c_{3}  - c_{1}   &  2  c_{1}   - c_{3}   & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2}  -2  c_{1}   + c_{3}  &  2  c_{1}   + c_{2}  - c_{3}   &  2  c_{1}   + c_{2}  - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{1}   + c_{2}  + c_{3}  &  2  c_{1}   + c_{2}  + c_{3}  &  2  c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + c_{2}  + c_{3}  &  2  c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  - c_{2}   +  2  c_{1}   &  2  c_{2}   -2  c_{1}   & c_{1} & c_{1} & c_{2} \\
    \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  -2  c_{2}   +  4  c_{1}   &  -2  c_{1}   + c_{3}  &  -2  c_{1}   + c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot &  4  c_{2}   -4  c_{1}   &  2  c_{1}  &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{2} & c_{2}  -2  c_{1}   &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  & c_{3} &  2  c_{1}   - c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & c_{3}  + c_{2}  & c_{2}  - c_{3}   & c_{2} & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  -2  c_{1}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{1}   + c_{2}  \\
    \cdot &  - c_{2}   + c_{3}  &  2  c_{2}  &  -2  c_{2}   + c_{3}  &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  2  c_{1}  &  - c_{1}   +  2  c_{2}   &  2  c_{2}  &  2  c_{2}   + c_{1}  \\
    \cdot & \cdot & \cdot &  -3  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  -2  c_{2}   + c_{3}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3}  - c_{2}   & c_{1} &  - c_{1}   + c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{1} &  - c_{1}   + c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot &  2  c_{2}   + c_{1}  - c_{3}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{1}  + v_{2}  \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  -2  c_{1}   & c_{1}  + c_{2}  & c_{2}  -2  c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  + \frac{ 9 }{ 2 } c_{3}   & c_{1}  + c_{2}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{2}  +  3  c_{3}   & c_{2}  +  3  c_{3}   \\
    \cdot & \cdot & c_{2}  -2  c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  &  2  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   +  2  c_{2}   & c_{1} &  -2  c_{1}   +  2  c_{2}   & c_{1} & c_{2} & c_{2} \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{1}   & c_{1} & c_{3}  + \frac{ -1 }{ 2 } c_{1}   & c_{3} & c_{3} \\
    \cdot & \cdot &  -2  c_{1}   +  2  c_{2}   & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{1}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   &  - c_{2}   + c_{3}  & c_{1}  - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}  & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{3} & c_{2} & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   + c_{1}  & c_{2}  + \frac{ -1 }{ 2 } c_{3}   &  2  c_{2}   - c_{3}   & c_{1} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{3}  &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   & c_{1} & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{1} \\
    \cdot &  - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  & c_{3} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} &  - c_{1}   + c_{2}  \\
    \cdot & c_{3}  - c_{1}   & c_{1} & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  - c_{2}   +  2  c_{1}   &  - c_{1}   + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  - c_{2}   +  2  c_{1}   & c_{3}  - c_{2}   &  -2  c_{1}   + c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3}  + c_{2}  & c_{3} & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4}  + v_{3}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4}  + c_{3}  - c_{2}   - c_{1}   & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{7}   -2  c_{4}   + c_{8}  -2  c_{6}   -2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  + c_{3}  - c_{2}   - c_{1}   & c_{7}  + c_{6}  - c_{5}   - c_{2}   & c_{9}  + c_{8}  - c_{6}   - c_{3}   & c_{10}  + c_{9}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   & c_{1} \\
    \cdot &  - c_{1}   + c_{3}  & c_{3} & c_{1} & c_{1}  + c_{3}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & c_{2}  + c_{3}  & c_{2} &  2  c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  4  c_{2}   + c_{3}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 & -1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -3  v_{2}   +  3  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\  -3  v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     3  c_{1}  & c_{1} & c_{1} &  3  c_{2}   + c_{1}  &  3  c_{1}  &  3  c_{2}  \\
    \cdot & \frac{ 1 }{ 3 } c_{1}  & \frac{ 1 }{ 3 } c_{1}  & \frac{ 1 }{ 3 } c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 3 } c_{1}  & \frac{ 1 }{ 3 } c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{1}   + c_{2}  + c_{3}  &  3  c_{2}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  3  c_{1}  &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 & -1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{1} \\ v_{1} \\  - v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  3  c_{2}   - c_{3}   &  3  c_{2}   - c_{3}   &  3  c_{2}   - c_{3}   & c_{1} &  - c_{1}   +  9  c_{2}   -3  c_{3}   \\
    \cdot & c_{2} & c_{2} & c_{2} &  3  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & c_{2} & c_{2} &  3  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  3  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  - c_{1}   +  9  c_{2}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  6  c_{3}   + c_{1}  -9  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 & -1 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   +  3  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   \\
    \cdot &  3  c_{2}   - c_{3}   &  - c_{2}   + c_{3}  & c_{2} &  3  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot &  2  c_{1}   + c_{2}  - c_{3}   & c_{1} &  - c_{2}   + c_{3}  & c_{2}  +  3  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  3  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ 9 }{ 2 } c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{3} \\ v_{4}  + v_{3}  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8} & c_{9}  + c_{8}  - c_{6}   - c_{3}   & c_{3} & c_{6} & c_{8} & c_{9} \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{7}   -2  c_{4}   + c_{8}  -2  c_{6}   -2  c_{3}   + c_{5}  +  2  c_{2}   + c_{1}  & c_{4}  + c_{3}  - c_{2}   - c_{1}   & c_{7}  + c_{6}  - c_{5}   - c_{2}   & c_{9}  + c_{8}  - c_{6}   - c_{3}   & c_{10}  + c_{9}  - c_{7}   - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{3} & c_{3} \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} & c_{3} &  2  c_{3}  \\
    \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}  \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} &  2  c_{3}  & c_{3} &  2  c_{3}  \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   &  2  c_{3}   -2  c_{2}   & c_{3}  - c_{2}   &  2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} &  2  c_{2}  & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  4  c_{3}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  + c_{3}  & c_{1}  + c_{2}  & c_{3} & c_{1}  + c_{2}  & c_{1}  + c_{2}  + c_{3}  & c_{1}  + c_{2}  + c_{3}  \\
    \cdot & c_{2} & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  & c_{1}  + c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + c_{1}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot &  -2  c_{3}   + c_{1}  & c_{3} & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{1}  - c_{3}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{4}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5}  +  2  c_{2}   + c_{1}  & c_{7}  + c_{4}  - c_{2}   - c_{1}   & c_{2}  + c_{1}  & c_{5}  + c_{2}  & c_{3}  + c_{6}  & c_{4}  + c_{7}  \\
    \cdot & c_{10}  -2  c_{4}   + c_{1}  & c_{4}  - c_{1}   &  - c_{2}   + c_{7}  &  - c_{3}   + c_{9}  & c_{10}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{2}  - c_{3}   & c_{3} &  - c_{1}   + c_{2}  - c_{3}   &  - c_{1}   + c_{2}  - c_{3}   &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  - c_{3}   &  - c_{1}   + c_{2}  - c_{3}   &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  - c_{3}   &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  - c_{1}   +  2  c_{3}   & c_{1} & c_{1} & c_{1} &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  - c_{2}   & c_{2} & c_{3}  -2  c_{2}   & c_{2} & c_{3} & c_{3}  - c_{2}   \\
    \cdot &  - c_{2}   + c_{1}  &  - c_{1}   +  2  c_{2}   &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot &  -4  c_{2}   + c_{1}  + c_{3}  &  - c_{1}   +  2  c_{2}   &  - c_{1}   + c_{3}  & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  & c_{3} & c_{1} & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  + c_{3}  & c_{1}  + c_{2}  & c_{3} &  2  c_{2}   +  2  c_{1}   & c_{1}  + c_{2}  & c_{1}  + c_{2}  + c_{3}  \\
    \cdot & c_{1} & c_{2} &  2  c_{1}  & c_{1} & c_{1}  + c_{2}  \\
    \cdot & \cdot &  - c_{2}   + c_{3}  &  2  c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  4  c_{1}  &  2  c_{1}  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{2}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  4  c_{2}  &  2  c_{2}  &  2  c_{3}  \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  &  -2  c_{2}   +  2  c_{3}   &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} &  2  c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  4  c_{2}  &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{1}   + c_{2}  + c_{3}  &  - c_{2}   +  2  c_{1}   & c_{3}  - c_{1}   &  -3  c_{1}   + c_{2}  + c_{3}  & c_{3}  - c_{1}   &  - c_{2}   + c_{1}  + c_{3}  \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  - c_{2}   +  2  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3}  - c_{1}   & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot &  -3  c_{1}   + c_{2}  + c_{3}  & c_{3}  - c_{1}   &  - c_{2}   + c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  & c_{1}  - c_{2}   + c_{3}  \\
    \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  & c_{1}  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 & -1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   +  2  c_{2}   &  - c_{1}   + c_{3}  - c_{2}   & c_{1}  - c_{3}   +  2  c_{2}   &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}   + c_{3}  - c_{2}   & c_{1} & c_{1} & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{3}   +  2  c_{2}   &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   +  2  c_{3}   & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   + c_{3}  & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   +  2  c_{3}   & c_{3} \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{1}   - c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   - c_{2}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & c_{3}  - c_{2}   + c_{1}  &  - c_{1}   + c_{2}  & c_{3}  - c_{2}   + c_{1}  &  - c_{1}   + c_{2}  & c_{3} \\
    \cdot & \cdot & c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   + c_{1}  &  - c_{1}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} & c_{1} & c_{2} \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  +  2  c_{2}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  & c_{1}  -2  c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1} & c_{2} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & c_{1}  +  2  c_{2}   - c_{3}   &  - c_{1}   - c_{2}   + c_{3}  & c_{2} & c_{2} & c_{2} \\
    \cdot & \cdot & c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4}  - c_{1}   & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10}  -2  c_{4}   + c_{1}  & c_{4}  - c_{1}   &  - c_{2}   + c_{7}  &  - c_{3}   + c_{9}  & c_{10}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + c_{3}  & c_{1}  +  2  c_{2}   & c_{2}  + c_{3}  &  2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{1} & c_{2} & c_{2}  + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & c_{3} &  2  c_{2}  & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  & c_{1}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -4  c_{1}   +  2  c_{2}   &  2  c_{1}  &  -2  c_{1}   + c_{2}  &  -4  c_{1}   +  2  c_{2}   &  2  c_{1}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  & c_{1} &  2  c_{1}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  -2  c_{1}   + c_{2}  & c_{1} & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{2}   &  2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  & c_{2} & c_{3} & c_{2} & c_{3} & c_{2}  + c_{3}  \\
    \cdot & c_{2}  - c_{1}   & c_{1} & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  -2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  2  c_{2}   - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot &  -2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  2  c_{2}   - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{2}  - c_{1}   & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & c_{3}  - c_{2}   & c_{2} &  -2  c_{2}   + c_{3}  & c_{3} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{2}  - c_{1}   & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot &  -3  c_{2}   + c_{3}  + c_{1}  &  - c_{2}   + c_{3}  - c_{1}   &  - c_{2}   + c_{3}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  + c_{1}  & c_{3}  + c_{2}  + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{1}  - c_{2}   & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & c_{3}  - c_{2}   & c_{2} &  2  c_{2}   - c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{1}  - c_{2}   & c_{1}  + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot &  -3  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{3}   + c_{1}  & c_{2}  - c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  + c_{1}  & c_{3}  + c_{2}  + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   & c_{2} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   - c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   +  4  c_{2}   &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2}  - v_{1}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  -3  c_{2}   + c_{3}  & c_{2}  - c_{1}   &  -2  c_{2}   + c_{3}  & c_{1}  -3  c_{2}   + c_{3}  & c_{2}  - c_{1}   &  - c_{2}   - c_{1}   + c_{3}  \\
    \cdot & c_{1} & c_{2} & c_{2}  - c_{1}   & c_{1} & c_{1}  + c_{2}  \\
    \cdot & \cdot &  - c_{2}   + c_{3}  &  -2  c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -3  c_{2}   + c_{3}  & c_{2}  - c_{1}   &  - c_{2}   - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 & -1 &  0 \\
     1 &  0 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{3}  + v_{2}  \\ v_{4}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  +  2  c_{6}   + c_{5}  & c_{9}  + c_{7}  - c_{3}   - c_{2}   & c_{2}  + c_{3}  & c_{6}  + c_{5}  & c_{8}  + c_{6}  & c_{7}  + c_{9}  \\
    \cdot & c_{10}  -2  c_{4}   + c_{1}  & c_{4}  - c_{1}   &  - c_{2}   + c_{7}  &  - c_{3}   + c_{9}  & c_{10}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 & -1 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  - c_{1}   +  2  c_{2}   & c_{1} &  2  c_{1}  &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   -2  c_{2}   + c_{3}  & c_{2}  + \frac{ -1 }{ 2 } c_{1}   &  - c_{1}   +  2  c_{2}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 & -1 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   -2  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & c_{1} &  - c_{1}   + c_{3}  &  -2  c_{1}   +  2  c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & c_{1}  - c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   -2  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{3}   +  2  c_{2}   &  -2  c_{1}   +  2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{3} & c_{3} \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{4}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5} &  - c_{2}   + c_{7}  & c_{2} & c_{5} & c_{6} & c_{7} \\
    \cdot & c_{10}  -2  c_{4}   + c_{1}  & c_{4}  - c_{1}   &  - c_{2}   + c_{7}  &  - c_{3}   + c_{9}  & c_{10}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot &  - c_{1}   - c_{2}   + c_{3}  & c_{1} & c_{1} &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  - c_{1}   + c_{3}  & c_{1} & c_{1} & c_{3} \\
    \cdot & c_{1} &  - c_{1}   + c_{3}  & c_{1} & c_{1} & c_{3} \\
    \cdot & \cdot & c_{1}  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1}  - c_{3}   & c_{1} & c_{3} & c_{1} \\
    \cdot &  - c_{2}   + c_{3}  & c_{2} & c_{3} &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  - c_{2}   + c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{2} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3}  - c_{2}   &  - c_{3}   +  2  c_{2}   & c_{2} & c_{3} & c_{2} \\
    \cdot &  - c_{1}   + c_{2}  & c_{1}  -2  c_{2}   + c_{3}  & c_{3}  - c_{2}   &  - c_{1}   + c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot &  - c_{1}   +  4  c_{2}   -2  c_{3}   &  - c_{3}   +  2  c_{2}   & c_{1} &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} &  - c_{3}   + c_{2}  & c_{3} & c_{2} & c_{3} & c_{2} \\
    \cdot & c_{1}  -2  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & c_{1} & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1} & c_{1} & c_{3} & c_{1}  + c_{3}  \\
    \cdot &  - c_{3}   + c_{2}  & c_{3} & c_{3} &  - c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot & c_{1} & c_{1} & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{3}   + c_{1}  & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  1 & -1 &  0 \\
     0 &  1 & -1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  -2  c_{2}   +  2  c_{3}   & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} & c_{3} & c_{3} \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2}  + c_{3}  & c_{1}  - c_{3}   - c_{2}   & c_{2}  + c_{3}  & c_{2}  + c_{3}  & c_{1} \\
    \cdot & c_{3} & c_{2} & c_{3} & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot &  -2  c_{2}   + c_{1}  - c_{3}   & c_{2} & c_{2} & c_{1}  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
     0 &  1 & -1 &  0 & -1 &  1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  -2  c_{1}   +  2  c_{3}   & c_{2} \\
    \cdot & c_{1} &  - c_{1}   + c_{3}  & c_{1} &  2  c_{1}  & c_{3} \\
    \cdot & \cdot & c_{1}  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  -2  c_{1}   +  2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  2  c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1}  - c_{3}   & c_{3}  + c_{1}  & c_{3} & c_{1} \\
    \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2}  + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{2}  + c_{1}  -2  c_{3}   &  - c_{2}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   + c_{1}  & c_{2}  + c_{3}  & c_{3}  + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1} & c_{1}  + c_{3}  & c_{3} & c_{1}  + c_{3}  \\
    \cdot & c_{2} & c_{3} & c_{2}  + c_{3}  & c_{2} & c_{2}  + c_{3}  \\
    \cdot & \cdot & c_{1} & c_{1}  + c_{3}  & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  + c_{1}  & c_{2}  + c_{3}  &  2  c_{3}   + c_{2}  + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{4} \\ v_{4}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{10} & c_{10}  - c_{4}   & c_{4} & c_{7} & c_{9} & c_{10} \\
    \cdot & c_{10}  -2  c_{4}   + c_{1}  & c_{4}  - c_{1}   &  - c_{2}   + c_{7}  &  - c_{3}   + c_{9}  & c_{10}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 & -1 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{4}  - v_{3}   \\ v_{4}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{8}  -2  c_{9}   + c_{10}  &  - c_{4}   + c_{3}  + c_{10}  - c_{9}   &  - c_{3}   + c_{4}  & c_{7}  - c_{6}   &  - c_{8}   + c_{9}  &  - c_{9}   + c_{10}  \\
    \cdot & c_{10}  -2  c_{4}   + c_{1}  & c_{4}  - c_{1}   &  - c_{2}   + c_{7}  &  - c_{3}   + c_{9}  & c_{10}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{4}   + v_{2}  + v_{1}  \\ v_{4}  + v_{3}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + c_{5}  + c_{6}  + c_{1}  + c_{4}  - c_{9}   - c_{10}   & c_{2}  - c_{5}   + c_{8}  + c_{9}  - c_{4}   &  - c_{2}   + c_{5}  + c_{6}  & c_{1} &  - c_{10}   + c_{8}  + c_{6}  &  - c_{4}   + c_{9}  + c_{10}  \\
    \cdot &  - c_{2}   + c_{3}  + c_{4}  & c_{2} &  - c_{5}   + c_{8}  + c_{9}  & c_{3} & c_{4} \\
    \cdot & \cdot &  - c_{2}   + c_{6}  + c_{7}  & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{5}   + c_{9}  & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{6}  - c_{10}   & c_{10} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{10}   + c_{4}  + c_{7}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{2} \\ v_{1} \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   +  2  c_{1}   & c_{2} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{1} & c_{2} \\
    \cdot &  - c_{2}   +  2  c_{3}   & c_{3} & c_{2} & c_{3} &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & c_{2} &  - c_{2}   +  2  c_{3}   & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{3}   + c_{2}  & c_{1} &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4}  + v_{3}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4}  + c_{3}  - c_{1}   & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{4}   + c_{8}  -2  c_{3}   + c_{1}  & c_{4}  + c_{3}  - c_{1}   &  - c_{2}   + c_{6}  + c_{7}  & c_{9}  + c_{8}  - c_{3}   & c_{10}  + c_{9}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{2} & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{2} & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{2} & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{4}  + v_{3}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5} &  - c_{2}   + c_{6}  + c_{7}  & c_{2} & c_{5} & c_{6} & c_{7} \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{4}   + c_{8}  -2  c_{3}   + c_{1}  & c_{4}  + c_{3}  - c_{1}   &  - c_{2}   + c_{6}  + c_{7}  & c_{9}  + c_{8}  - c_{3}   & c_{10}  + c_{9}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  1 & -1 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  1 &  1 \\
     1 &  0 &  0 &  1 & -1 & -1 \\
     1 &  0 &  0 &  1 & -1 & -1 \\
     0 & -1 & -1 &  0 &  1 &  1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   + v_{4}  + v_{3}  \\ v_{4}  + v_{3}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{5}  -2  c_{7}   -2  c_{6}   + c_{10}  +  2  c_{9}   + c_{8}  &  - c_{7}   + c_{10}  +  2  c_{9}   - c_{6}   + c_{8}  + c_{2}  - c_{4}   - c_{3}   &  - c_{2}   + c_{4}  + c_{3}  &  - c_{5}   + c_{7}  + c_{6}  &  - c_{6}   + c_{9}  + c_{8}  &  - c_{7}   + c_{10}  + c_{9}  \\
    \cdot & c_{10}  +  2  c_{9}   -2  c_{4}   + c_{8}  -2  c_{3}   + c_{1}  & c_{4}  + c_{3}  - c_{1}   &  - c_{2}   + c_{6}  + c_{7}  & c_{9}  + c_{8}  - c_{3}   & c_{10}  + c_{9}  - c_{4}   \\
    \cdot & \cdot & c_{1} & c_{2} & c_{3} & c_{4} \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}

==> m6_notps_long.tex <==
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\ v_{1} \\  2  v_{1}   + v_{2}  \\  - v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\  - v_{2}   - v_{1}   \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}   -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  - v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2}  + c_{1}  &  - c_{1}  &  - c_{2}  &  2  c_{1}  \\
    \cdot & c_{1} & c_{2}  + c_{1}  &  - c_{1}  &  - c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{2}   - v_{1}   \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}   -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{1} & c_{2}  + c_{1}  &  - c_{1}  &  - c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   - v_{1}   \\  - v_{2}   - v_{1}   \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{1}  + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}  \\  - v_{2}  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  4  c_{3}   +  2  c_{2}   &  -2  c_{2}  &  -2  c_{3}  &  4  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  4  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  - v_{2}   - v_{1}   \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}  &  - c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  - c_{2}   \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{1}   - c_{2}   & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  -2  c_{1}   - c_{2}   - c_{3}   \\
    \cdot & \cdot &  - c_{1}   -2  c_{2}   & c_{1} & c_{2} &  -2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{1}   -2  c_{3}   & c_{3} &  2  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   -2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  - v_{2}  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  4  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   -2  v_{1}   \\  - v_{2}   - v_{1}   \\  -2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -2  c_{2}   -2  c_{1}   &  -2  c_{3}   -2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -2  c_{2}   -2  c_{1}   &  -2  c_{3}   -2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}   -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\  - v_{2}   - v_{1}   \\  -2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -2  c_{2}   -2  c_{1}   &  -2  c_{3}   -2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}   -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -2 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2}  -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{1}  & c_{1} & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{2} &  2  c_{1}   + c_{3}  &  -2  c_{1}   - c_{3}   &  2  c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot &  - c_{3}  & c_{3} &  - c_{3}  &  2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{3}  & c_{3} &  -2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}  &  2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 4 } c_{1}   + c_{2}  + \frac{ -1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + c_{2}  \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} &  - c_{1}   + c_{2}  \\
    \cdot & \cdot &  - c_{1}   - c_{3}   & c_{1}  + c_{3}  &  - c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{3}   & c_{3} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -2 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -2 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\  0  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + \frac{ 1 }{ 4 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}   +  2  c_{1}   -2  c_{3}   & c_{1} &  0  & c_{1} & \frac{ 1 }{ 2 } c_{2}   +  2  c_{1}   -2  c_{3}   \\
    \cdot & c_{2} &  -2  c_{3}   +  2  c_{1}   &  0  &  -2  c_{3}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{3} &  0  & c_{3} &  -2  c_{3}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -2 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1}  - v_{2}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  & c_{2} & c_{3} &  0  & c_{2}  + c_{3}  & c_{2} \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} &  - c_{1}   + c_{2}  \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -2 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  0  \\  0  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  &  0  & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{2} &  0  &  0  & c_{3} & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -2 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  0  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{3}  + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{3}  + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{3}  + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & c_{3} &  0  & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{1}  \\  0  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  2  c_{1}  &  0  &  - c_{2}   +  2  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot &  4  c_{1}  &  0  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   &  -2  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -2 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\  0  \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + c_{3}  &  0  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} &  - c_{1}   + c_{2}  \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  0  \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  0  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & c_{3} &  0  & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -2 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   +  2  v_{1}   \\  - v_{2}  \\  - v_{2}  \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & c_{1} & c_{3} & c_{3} &  - c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -2 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \\  0  \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & c_{1} & c_{3} & c_{3} &  0  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  - v_{1}  \\  - v_{1}  \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} &  - c_{1}  & c_{2}  +  2  c_{1}   &  - c_{2}  \\
    \cdot & c_{1} & c_{1} &  - c_{1}  & c_{2}  +  2  c_{1}   &  - c_{2}  \\
    \cdot & \cdot & c_{1} &  - c_{1}  & c_{2}  +  2  c_{1}   &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   -2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  +  4  c_{2}   +  4  c_{1}   &  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\  - v_{1}  \\  - v_{1}   -2  v_{2}   \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   -2  c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   +  2  c_{3}   & c_{1}  + c_{2}  -3  c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   -2  c_{3}   &  - c_{1}   - c_{2}   +  3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ -9 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  - v_{1}  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} &  -2  c_{1}   + c_{2}  \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} &  -2  c_{1}   + c_{2}  \\
    \cdot & \cdot &  - c_{1}   - c_{3}   & c_{1}  + c_{3}  &  - c_{3}  &  2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{3}   & c_{3} &  -2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  - v_{1}   +  2  v_{2}   \\  - v_{1}  \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  +  2  c_{2}   & c_{1}  +  2  c_{2}   & c_{1} &  - c_{1}  &  3  c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1}  +  2  c_{2}   & c_{1} &  - c_{1}  &  3  c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1}  +  2  c_{3}   &  - c_{1}   -2  c_{3}   &  2  c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  +  2  c_{3}   &  -2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   +  4  c_{1}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   +  2  c_{3}   & c_{2} &  - c_{3}  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   & c_{2}  -2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  0 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2} \\  - v_{1}   -2  v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} &  -2  c_{3}   - c_{2}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  -2  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 & -1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  2  v_{2}  \\  - v_{1}   -2  v_{2}   \\ v_{1} \\  3  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}  &  -2  c_{3}   - c_{2}   & c_{2} &  3  c_{3}  & c_{3} \\
    \cdot &  4  c_{3}  &  -4  c_{3}   -2  c_{2}   &  2  c_{2}  &  6  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -6  c_{3}   -3  c_{2}   &  -2  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} &  3  c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{3}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\  - v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{3}   & c_{1}  - c_{2}   &  - c_{1}   - c_{3}   &  - c_{1}   + c_{2}  &  - c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}  & c_{1}  - c_{2}   & c_{1} &  - c_{2}  & c_{2}  -2  c_{1}   \\
    \cdot & \cdot &  - c_{1}   - c_{3}   &  - c_{1}   + c_{2}  &  - c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   &  - c_{2}  & c_{3}  + c_{1}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{3}  + c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} &  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  +  2  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  - v_{2}   -3  v_{1}   \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{3}  + c_{1}  & c_{3}  - c_{2}   \\
    \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  -3  c_{1}   - c_{3}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{3}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3}  + c_{2}  &  - c_{2}  & c_{3} &  - c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{2}   + c_{1}  + c_{3}  &  - c_{2}   - c_{1}   & c_{3}  + c_{2}  &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}  \\  0  \\  -3  v_{2}   - v_{1}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  6  c_{3}   +  2  c_{2}   &  -2  c_{2}  &  2  c_{3}  &  -2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  9  c_{3}   +  6  c_{2}   + c_{1}  &  -3  c_{2}   - c_{1}   &  3  c_{3}   + c_{2}  &  -3  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} &  - c_{3}   - c_{2}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{2}   + c_{1}  + c_{3}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
    -1 &  1 & -1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  2  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  4  c_{3}  &  -2  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  6  c_{3}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  -3  c_{3}   -3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\  - v_{1}  \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{1} & c_{1} &  - c_{1}  & c_{2}  +  2  c_{1}   &  - c_{2}  \\
    \cdot & \cdot & c_{1} &  - c_{1}  & c_{2}  +  2  c_{1}   &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   -2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  +  4  c_{2}   +  4  c_{1}   &  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  0 &  1 &  1 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  - v_{1}  \\  - v_{1}   -2  v_{2}   \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} &  - c_{1}  &  - c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot &  -2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   &  - c_{1}   - c_{2}   +  3  c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   + \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\  - v_{1}  \\  -2  v_{1}  \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}  &  -2  c_{1}  &  2  c_{2}   +  4  c_{1}   &  -2  c_{2}  \\
    \cdot & c_{1} &  2  c_{1}  &  - c_{1}  & c_{2}  +  2  c_{1}   &  - c_{2}  \\
    \cdot & \cdot &  4  c_{1}  &  -2  c_{1}  &  2  c_{2}   +  4  c_{1}   &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   -2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  +  4  c_{2}   +  4  c_{1}   &  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   -2  v_{1}   \\  - v_{1}  \\  -2  v_{1}   -2  v_{2}   \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1} &  2  c_{1}   - c_{2}   +  2  c_{3}   &  - c_{1}  &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{3}  \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   +  2  c_{3}   &  - c_{1}   - c_{3}   &  2  c_{1}   - c_{2}   +  2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{2}  - v_{1}   \\  -2  v_{1}  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{3}   & c_{1} &  2  c_{1}   -2  c_{3}   &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{3}   +  2  c_{2}   &  - c_{1}   +  2  c_{3}   - c_{2}   &  2  c_{1}   -2  c_{3}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{1}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2} \\  -2  v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{1} & \frac{ -1 }{ 2 } c_{1}  & c_{2} & c_{2} \\
    \cdot & c_{3} &  2  c_{2}   -2  c_{3}   &  - c_{2}   + c_{3}  & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  0 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{2} \\  -2  v_{1}   -2  v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   - c_{2}   &  - c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  - c_{2}  &  - c_{2}  \\
    \cdot & c_{3} &  -2  c_{2}   -2  c_{3}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   +  4  c_{2}   +  4  c_{3}   &  - c_{1}  &  -2  c_{2}   -2  c_{3}   &  -2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 &  0 \\
     0 &  0 & -1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   - c_{3}   & c_{2} &  2  c_{2}   -2  c_{3}   &  - c_{2}   + c_{3}  & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  - c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{3}   +  2  c_{2}   &  - c_{1}   +  2  c_{3}   - c_{2}   &  -2  c_{1}   +  2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{1}  - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 &  1 \\
     0 &  0 & -1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 & -1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  2  v_{2}   + v_{1}  \\  -2  v_{1}   -2  v_{2}   \\ v_{1} \\  3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{1} & c_{3} &  - c_{1}   - c_{3}   & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + c_{1}  + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 4 } c_{2}   - c_{1}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot &  - c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{2}   + c_{1}  + \frac{ 7 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   -2  v_{1}   \\  - v_{1}  \\  - v_{2}   -2  v_{1}   \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   - c_{3}   & c_{2} &  2  c_{2}   - c_{3}   &  - c_{2}  &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot &  - c_{1}  & c_{2} & c_{1} & c_{2} &  - c_{2}   -2  c_{1}   \\
    \cdot & \cdot &  2  c_{2}   - c_{3}   &  - c_{2}  &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}  &  - c_{2}  & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   -2  c_{2}   -4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   &  - c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   &  - c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{1} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{1} \\
    \cdot & \cdot & c_{3}  - c_{2}   &  - c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 & -1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{3}   - c_{2}   & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} &  - c_{3}   - c_{2}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{2}   + c_{1}  + c_{3}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\  2  v_{2}   +  2  v_{1}   \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  0  &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   &  - c_{3}   -2  c_{2}   - c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -4  c_{2}   -2  c_{3}   -2  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\  2  v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  &  2  c_{1}  &  - c_{2}   - c_{1}   & c_{1} & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{1}  &  -2  c_{2}   -2  c_{1}   &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & c_{1} &  -2  c_{2}  & c_{2} & c_{1}  - c_{2}   & c_{1} \\
    \cdot & c_{1}  + c_{3}  &  -2  c_{3}  & c_{3} & c_{1} & c_{1}  + c_{3}  \\
    \cdot & \cdot &  -4  c_{2}   +  4  c_{3}   &  2  c_{2}   -2  c_{3}   &  -2  c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  0 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2} \\  -2  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} &  -2  c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  4  c_{3}  &  2  c_{2}   -2  c_{3}   &  -2  c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  2  v_{2}  \\  0  \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  4  c_{3}  &  0  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot &  4  c_{3}  &  0  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   +  9  c_{3}   + c_{1}  &  - c_{1}   +  3  c_{2}   &  - c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 & -1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  2  v_{2}  \\  -2  v_{2}  \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}  &  -2  c_{3}  &  - c_{2}   +  3  c_{3}   & c_{2} & c_{3} \\
    \cdot &  4  c_{3}  &  -4  c_{3}  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}  &  2  c_{2}   -6  c_{3}   &  -2  c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   +  9  c_{3}   + c_{1}  &  - c_{1}   +  3  c_{2}   &  - c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\  0  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  0  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  0  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  + v_{2}  \\  -2  v_{2}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{3}   - c_{2}   & c_{1} &  - c_{3}   -2  c_{2}   & c_{1} & c_{1}  + \frac{ -1 }{ 2 } c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & c_{1}  + c_{2}  &  -2  c_{2}  & c_{1}  + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot &  -2  c_{3}  &  -2  c_{2}  &  - c_{3}   -2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  1 &  1 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  -2  v_{2}   -2  v_{1}   \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  -4  c_{2}   -2  c_{3}   -2  c_{1}   & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -4  c_{2}   -2  c_{3}   -2  c_{1}   &  -2  c_{2}   -2  c_{1}   &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\  2  v_{2}   + v_{1}  \\  0  \\ v_{1}  +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & c_{1}  - c_{2}   &  0  & c_{1} & c_{1}  -3  c_{2}   & c_{2} \\
    \cdot & c_{1}  - c_{2}   &  0  & c_{1} & c_{1}  -3  c_{2}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  -3  c_{2}   + c_{3}  & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  -3  c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  2  v_{2}   + v_{1}  \\  -2  v_{2}  \\ v_{1}  +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  +  2  c_{2}   & c_{1} &  -4  c_{1}   +  4  c_{2}   +  2  c_{3}   &  3  c_{1}   -2  c_{2}   - c_{3}   &  4  c_{2}   -3  c_{1}   +  2  c_{3}   &  - c_{3}   +  2  c_{1}   -2  c_{2}   \\
    \cdot &  2  c_{1}   - c_{2}   &  -2  c_{1}   +  2  c_{2}   &  3  c_{1}   -2  c_{2}   & c_{2} & c_{1}  - c_{2}   \\
    \cdot & \cdot &  -4  c_{1}   +  4  c_{2}   +  4  c_{3}   &  -2  c_{3}  &  -6  c_{1}   +  6  c_{2}   +  4  c_{3}   &  -2  c_{3}   +  2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot &  3  c_{1}   -2  c_{2}   + c_{3}  &  -2  c_{2}   +  3  c_{1}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  7  c_{2}   -6  c_{1}   +  4  c_{3}   &  3  c_{1}   -3  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \\  0  \\  3  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  0  &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  0  &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{2}   +  3  c_{1}   &  3  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
    -1 &  1 &  1 &  0 &  1 &  1 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  2  v_{2}   +  2  v_{1}   \\  -2  v_{2}   -2  v_{1}   \\  3  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   &  -4  c_{2}   -2  c_{3}   -2  c_{1}   &  3  c_{3}   +  6  c_{2}   +  3  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -4  c_{3}   -8  c_{2}   -4  c_{1}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  -6  c_{3}   -12  c_{2}   -6  c_{1}   &  -2  c_{2}   -2  c_{1}   &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{2}   +  3  c_{1}   &  3  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\  2  v_{1}   + v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  &  0  & c_{2} & c_{3} & c_{2}  + c_{3}  &  -2  c_{3}   - c_{2}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} & c_{1}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  -2  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   + c_{2}  - c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  0  \\  2  v_{1}   - v_{2}   \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 4 }{ 3 } c_{2}   + c_{1}  + \frac{ -1 }{ 3 } c_{3}   &  0  & c_{1}  +  2  c_{2}   & c_{1}  - c_{3}   & \frac{ 2 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   &  - c_{1}   + \frac{ -2 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  3  c_{2}   + c_{1}  & c_{1} & c_{2} &  - c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot &  -3  c_{3}   + c_{1}  & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -4 }{ 3 } c_{3}   + \frac{ 1 }{ 3 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3} &  - c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  0  \\  - v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3} & c_{3}  + c_{2}  &  - c_{2}  &  - c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3} & c_{3}  + c_{2}  &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}  \\  0  \\  -3  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  6  c_{3}  &  2  c_{2}   +  2  c_{3}   &  -2  c_{2}  &  -2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  9  c_{3}  &  3  c_{3}   +  3  c_{2}   &  -3  c_{2}  &  -3  c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1} \\  - v_{2}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{1} &  - c_{1}   + c_{2}  & c_{2} & c_{1} & c_{1}  - c_{2}   \\
    \cdot & c_{1}  + c_{3}  &  - c_{3}  & c_{1} & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & c_{3}  + c_{2}  - c_{1}   &  - c_{1}   + c_{2}  &  - c_{3}  & c_{1}  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{1} & c_{1}  - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  - c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  + v_{2}  \\  - v_{2}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  - c_{3}   & c_{2}  - c_{3}   & c_{1} & c_{2}  - c_{3}   & c_{1}  + c_{2}  - c_{3}   &  - c_{1}  \\
    \cdot & c_{2} &  - c_{3}  & c_{2} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & c_{3}  + c_{1}  &  - c_{3}  & c_{1} &  - c_{3}   - c_{1}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  - c_{3}   &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  1 &  1 \\
    -1 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\ v_{1}  + v_{2}  \\  -2  v_{1}   -3  v_{2}   \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}  &  2  c_{2}   +  3  c_{3}   + c_{1}  &  - c_{3}  & c_{1}  +  2  c_{2}   &  - c_{3}   -2  c_{2}   - c_{1}   \\
    \cdot & c_{2}  + c_{3}  &  -2  c_{2}   -3  c_{3}   & c_{2}  + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  6  c_{2}   +  9  c_{3}   + c_{1}  &  -2  c_{2}   -3  c_{3}   & c_{1} &  -2  c_{2}   -3  c_{3}   - c_{1}   \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  +  3  c_{2}   &  -2  c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  2  v_{2}   + v_{1}  \\  - v_{2}  \\ v_{1}  +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{2}   & c_{1} & c_{1}  - c_{2}   & c_{2} &  3  c_{1}   -2  c_{2}   &  - c_{1}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} & \frac{ -1 }{ 2 } c_{3}   + \frac{ 3 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2}  - c_{3}   & \frac{ 3 }{ 2 } c_{1}   -2  c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot &  2  c_{3}   - c_{2}   &  - c_{3}   +  2  c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   -4  c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -3 }{ 2 } c_{1}   +  2  c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  - c_{3}  & c_{3} & c_{1}  - c_{3}   & c_{1} \\
    \cdot & c_{1} &  - c_{3}  & c_{3} & c_{1}  - c_{3}   & c_{1} \\
    \cdot & \cdot & c_{3}  - c_{2}   &  - c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  - c_{3}   & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 & -1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  - c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{2}  - c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  0  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  0  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{1} &  0  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{2}   -4  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{2}  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{1} &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{2} &  - c_{2}  &  - c_{3}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{2}   -4  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  - c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & c_{1} &  - c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot &  2  c_{2}   -2  c_{3}   &  - c_{3}  &  -2  c_{2}   +  2  c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 &  0 & -1 & -1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  1 &  1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 & -1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & c_{2} &  - c_{2}   - c_{1}   & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & c_{2} &  - c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot &  -2  c_{1}   -2  c_{2}   + c_{3}  & c_{3}  -2  c_{2}   &  2  c_{1}   +  4  c_{2}   -2  c_{3}   & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -6  c_{2}   -2  c_{1}   +  4  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  -2  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  -2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1} &  2  c_{1}  &  -2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot &  4  c_{1}  &  -4  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  4  c_{1}  &  2  c_{2}   -4  c_{1}   &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  - v_{2}   -2  v_{1}   \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  - c_{2}   -2  c_{1}   &  2  c_{1}  & c_{2} \\
    \cdot & c_{1} &  2  c_{1}  &  - c_{2}   -2  c_{1}   &  2  c_{1}  & c_{2} \\
    \cdot & \cdot &  4  c_{1}  &  -2  c_{2}   -4  c_{1}   &  4  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  4  c_{1}   + c_{3}  +  4  c_{2}   &  -2  c_{2}   -4  c_{1}   &  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} \\
    \cdot & \cdot &  -2  c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   &  2  c_{1}   + c_{3}  &  -2  c_{1}   - c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot &  -2  c_{1}   -2  c_{3}   &  2  c_{1}   +  2  c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2}  -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & c_{1} & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot &  - c_{2}  & c_{2} &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{2}  & c_{2} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   + c_{2}  -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  0  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   \\
    \cdot & c_{1} & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & c_{2} &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{2}   -4  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  1 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  0  \\  0  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  0  &  0  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1} &  0  &  0  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  +  2  c_{3}   &  - c_{1}  & c_{1} &  - c_{1}   - c_{3}   & c_{1}  +  2  c_{3}   & c_{3} \\
    \cdot & c_{1}  -2  c_{2}   &  - c_{1}   +  2  c_{2}   & c_{1}  - c_{2}   &  - c_{1}  &  - c_{2}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   - c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  - c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} & c_{2}  - c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 &  1 \\
     1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\  -3  v_{2}   + v_{1}  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  2  c_{3}   & c_{1} &  - c_{1}   - c_{3}   & c_{1} &  - c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot &  - c_{1}   +  2  c_{2}   & c_{1}  -3  c_{2}   &  - c_{1}   +  2  c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  - c_{1}   + \frac{ 9 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  -3  c_{2}   &  - c_{1}   - c_{3}   & \frac{ -3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\  - v_{2}  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  -2  c_{3}  &  4  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3} & c_{2}  -2  c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}  \\  - v_{2}  \\  - v_{2}  \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{3}  &  -3  c_{3}  &  -3  c_{3}  &  -3  c_{2}   +  9  c_{3}   &  3  c_{2}  &  3  c_{3}  \\
    \cdot & c_{3} & c_{3} & c_{2}  -3  c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & c_{3} & c_{2}  -3  c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   +  9  c_{3}   + c_{1}  &  - c_{1}   +  3  c_{2}   &  - c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{3}   - c_{2}   & c_{3} & c_{2} & c_{3} \\
    \cdot & c_{3} &  - c_{3}   - c_{2}   & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}   - c_{2}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\  - v_{2}   - v_{1}   \\  2  v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  -2  c_{3}   -2  c_{2}   &  4  c_{3}  &  2  c_{2}  &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  -2  c_{3}   -2  c_{2}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot &  4  c_{3}  &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}  \\  - v_{2}  \\  - v_{2}   - v_{1}   \\  3  v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{3}  &  -3  c_{3}  &  -3  c_{2}   -3  c_{3}   &  9  c_{3}  &  3  c_{2}  &  3  c_{3}  \\
    \cdot & c_{3} & c_{3}  + c_{2}  &  -3  c_{3}  &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  -3  c_{2}   -3  c_{3}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot &  9  c_{3}  &  3  c_{2}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} &  - c_{2}   + c_{3}  & c_{2} &  - c_{2}  & c_{2} & c_{3} \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} &  - c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2}  + c_{3}  &  - c_{2}   - c_{3}   & c_{2}  + c_{3}  & c_{1} & c_{1}  + c_{2}  + c_{3}  \\
    \cdot &  - c_{2}  & c_{2} &  - c_{2}  & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot &  - c_{2}  & c_{2} &  - c_{2}   - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{2}  & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{1}  + c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  - v_{2}  \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  -2  c_{3}  &  0  &  4  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & c_{3} &  0  & c_{2}  -2  c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  & c_{2}  -2  c_{1}   & c_{1} &  0  & c_{1} & c_{2} \\
    \cdot &  - c_{2}   +  2  c_{1}   + c_{3}  &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{3} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  &  0  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  &  0  & c_{2} & \frac{ 1 }{ 2 } c_{1}   + c_{2}  \\
    \cdot &  -2  c_{1}   +  2  c_{3}   & c_{1}  - c_{3}   &  0  & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ -1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\  -2  v_{1}   +  3  v_{2}   \\  -2  v_{2}   + v_{1}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}   +  2  c_{1}   &  3  c_{2}   -2  c_{1}   &  -2  c_{2}   + c_{1}  &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ -9 }{ 2 } c_{2}   +  2  c_{1}   + c_{3}  &  3  c_{2}   - c_{1}   - c_{3}   &  0  &  - c_{1}   + c_{3}  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot &  -2  c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  0  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  0  &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  0  &  0  & c_{1} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\  0  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} &  - c_{1}  & c_{2} \\
    \cdot &  - c_{1}   - c_{3}   &  0  &  - c_{3}  & c_{1}  + c_{3}  &  - c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\  - v_{2}   - v_{1}   \\  0  \\  2  v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} &  0  & c_{2} &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  &  - c_{2}   + c_{3}  & c_{1}  + c_{2}  - c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{3}  & c_{2}  -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + \frac{ -3 }{ 2 } c_{2}   +  2  c_{3}   & \frac{ 1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\ v_{2} \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  - c_{3}  &  - c_{3}  & c_{3}  + c_{2}  &  - c_{2}  &  - c_{3}  \\
    \cdot & c_{3} & c_{3} &  - c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}  & c_{1} &  - c_{1}   + c_{3}  & c_{1} &  - c_{1}  & c_{3} \\
    \cdot &  - c_{1}  & c_{1}  - c_{3}   &  - c_{1}  & c_{1} &  - c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{3}  + c_{2}  & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{1} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{2}  \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  - c_{3}  & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} &  - c_{3}  & c_{2}  - c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\ v_{2} \\ v_{2}  - v_{1}   \\  - v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  - c_{3}  & c_{2}  - c_{3}   & c_{3} &  - c_{2}  &  - c_{3}  \\
    \cdot & c_{3} &  - c_{2}   + c_{3}  &  - c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{3}   &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  0  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  -2  v_{1}   - v_{2}   \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   -2  c_{1}   & c_{2}  +  2  c_{1}   &  - c_{2}   - c_{1}   &  - c_{2}  &  - c_{1}  &  - c_{2}  \\
    \cdot &  - c_{2}   -2  c_{1}   & c_{2}  + c_{1}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{2}   - c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{2}   -2  c_{3}   & c_{3} &  - c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  1 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  3  v_{1}   \\  2  v_{2}   -3  v_{1}   \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{1}   +  2  c_{2}   &  3  c_{1}   -2  c_{2}   &  - c_{1}  & c_{2}  - c_{1}   &  - c_{1}  &  - c_{2}  \\
    \cdot &  -3  c_{1}   +  2  c_{2}   & c_{1} &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 6 } c_{3}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  1 \\
     1 &  1 & -1 &  1 &  0 &  0 \\
    -1 & -1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -3  v_{2}   +  3  v_{1}   \\  3  v_{2}   -3  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{1}  &  3  c_{1}  &  - c_{1}  &  - c_{1}  &  - c_{1}   +  3  c_{2}   &  3  c_{2}  \\
    \cdot &  -3  c_{1}  & c_{1} & c_{1} & c_{1}  -3  c_{2}   &  -3  c_{2}  \\
    \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}  & \frac{ -1 }{ 3 } c_{1}  & \frac{ -1 }{ 3 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}  & \frac{ -1 }{ 3 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  & c_{1} &  - c_{1}  & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   -2  c_{2}   & c_{1}  +  2  c_{2}   &  - c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{1}   -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\ v_{1}  + v_{2}  \\  - v_{2}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   -2  c_{2}   &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot &  - c_{1}   + \frac{ 9 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & c_{1}  -3  c_{3}   &  - c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   &  - c_{1}   +  3  c_{3}   \\
    \cdot & \cdot &  - c_{1}   +  2  c_{3}   & c_{1} &  - c_{3}  & c_{1}  -2  c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}  &  - c_{1}  & c_{1} & c_{2} & \frac{ 1 }{ 2 } c_{1}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3}  - c_{1}   & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}  \\
    \cdot & \cdot &  2  c_{1}   -2  c_{3}   &  -2  c_{1}   +  2  c_{3}   &  - c_{3}  &  - c_{1}  \\
    \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  0  \\ v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}  & c_{3} & \frac{ -1 }{ 2 } c_{1}   - c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot &  -2  c_{3}  & c_{1}  +  2  c_{3}   & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{1}   -2  c_{3}   + c_{2}  &  - c_{1}   + c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{1} \\  - v_{2}  \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   -2  c_{2}   & c_{2} & c_{1} &  -2  c_{1}   -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  - c_{3}  & c_{2} & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{1} &  - c_{3}  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot &  -2  c_{1}   -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + c_{1}  &  - c_{2}  & c_{2} & \frac{ -1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{1} \\
    \cdot &  2  c_{2}   -2  c_{3}   &  -2  c_{2}   +  2  c_{3}   & c_{2}  - c_{3}   &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot &  2  c_{2}   -2  c_{3}   &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   + c_{1}  & c_{1} \\
    \cdot &  - c_{2}  & c_{2} &  - c_{2}  & c_{3} &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{2}  & c_{2} &  - c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{2}  & c_{3} &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   + c_{1}  & c_{2}  - c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2} \\  - v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}   - c_{3}   & c_{3}  + c_{2}  & c_{1} &  - c_{1}   - c_{2}   - c_{3}   &  - c_{2}   - c_{3}   \\
    \cdot &  - c_{2}  & c_{2} &  - c_{2}   - c_{3}   & c_{3} &  - c_{2}  \\
    \cdot & \cdot &  - c_{2}  & c_{3}  + c_{2}  &  - c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{1}   - c_{2}   - c_{3}   &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  0  \\  - v_{2}  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  & c_{3}  +  2  c_{2}   & c_{1} &  - c_{1}   -4  c_{2}   -2  c_{3}   &  -2  c_{2}   - c_{3}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{2}  & c_{3}  +  2  c_{2}   &  - c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{1}   -4  c_{2}   -2  c_{3}   &  -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   + c_{1}  +  4  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  3  v_{2}   \\  - v_{2}  \\  - v_{2}  \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  3  c_{2}   + c_{3}  &  3  c_{2}   + c_{3}  & c_{1} &  - c_{1}   -9  c_{2}   -3  c_{3}   &  -3  c_{2}   - c_{3}   \\
    \cdot &  - c_{2}  &  - c_{2}  &  3  c_{2}   + c_{3}  &  - c_{3}  & c_{2} \\
    \cdot & \cdot &  - c_{2}  &  3  c_{2}   + c_{3}  &  - c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{1}   -9  c_{2}   -3  c_{3}   &  -3  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  6  c_{3}   + c_{1}  +  9  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\  -2  v_{1}  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{1} &  -2  c_{1}  & c_{2} & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  2  c_{1}   -2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   -2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{3}   &  -2  c_{3}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3}  + c_{2}  &  - c_{2}  &  - c_{3}  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}  \\ v_{2} \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  -2  c_{3}  &  4  c_{3}   +  2  c_{2}   &  -2  c_{2}  &  -2  c_{3}  &  0  \\
    \cdot & c_{3} &  -2  c_{3}   - c_{2}   & c_{2} & c_{3} &  0  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{1}  + v_{2}  \\  0  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  -2  c_{3}   &  0  &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  + c_{1}  &  0  & c_{2}  -2  c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  0  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{3} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\ v_{1} \\  0  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  -2  c_{2}   + c_{3}  &  0  & c_{1} &  -2  c_{2}   + c_{3}  & c_{1}  -4  c_{2}   +  2  c_{3}   \\
    \cdot & c_{2} &  0  &  -2  c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} &  -2  c_{2}   + c_{3}  & c_{1}  -4  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   + c_{1}  -4  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}   + v_{2}  \\  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} &  - c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   \\
    \cdot &  - c_{1}   - c_{3}   & c_{1}  + c_{3}  &  - c_{3}  & c_{1} & c_{1}  - c_{3}   \\
    \cdot & \cdot &  - c_{1}   - c_{3}   & c_{3} &  - c_{1}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2} &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  4  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} & c_{1} & c_{1}  + c_{2}  \\
    \cdot & c_{1}  - c_{3}   & c_{3}  - c_{1}   &  - c_{3}  & c_{3}  - c_{1}   &  - c_{1}  \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  - c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  &  0  & c_{1} & c_{2}  - c_{1}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  -3  v_{1}   + v_{2}  \\  2  v_{1}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}  &  -3  c_{2}   +  2  c_{3}   &  2  c_{2}  &  0  & c_{2} &  2  c_{3}  \\
    \cdot & \frac{ 9 }{ 2 } c_{2}   -3  c_{3}   + c_{1}  &  -3  c_{2}   +  2  c_{3}   &  0  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot &  2  c_{2}  &  0  & c_{2} &  2  c_{3}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  +  3  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\  2  v_{2}   -3  v_{1}   \\  2  v_{1}   - v_{2}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot &  -2  c_{1}   + \frac{ -3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  0  & \frac{ -3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   -3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  1 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\  3  v_{2}   -3  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   -2  c_{2}   &  -3  c_{1}   +  3  c_{2}   &  2  c_{1}   -2  c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ -9 }{ 2 } c_{2}   &  -3  c_{1}   +  3  c_{2}   &  0  & \frac{ -3 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{2}  \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot &  -2  c_{1}   + c_{2}  & c_{1} &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  & c_{2} & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot &  -2  c_{1}   -4  c_{3}   & c_{1}  +  2  c_{3}   &  -2  c_{3}  & c_{1}  +  2  c_{3}   &  -2  c_{3}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{3} & \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{1} &  -2  c_{1}   + c_{2}  &  0  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  0  & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  0  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  0  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} &  0  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  -2  c_{3}   & \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{1}   + c_{3}  &  0  & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  &  0  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{3}  &  0  & c_{1} &  0  & c_{3} \\
    \cdot & c_{1}  - c_{3}   + c_{2}  &  0  &  - c_{1}   + c_{3}  &  0  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  -3  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \\  0  \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ 3 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  & c_{1} &  0  & c_{2} \\
    \cdot & \frac{ -9 }{ 2 } c_{2}   + c_{1}  +  2  c_{3}   & \frac{ 3 }{ 2 } c_{2}   - c_{3}   &  - c_{1}   + c_{3}  &  0  &  -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{3}  &  0  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3}  - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}  &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  -2  c_{2}   + c_{3}  \\
    \cdot & c_{2}  - c_{1}   & c_{2} & c_{1}  - c_{2}   & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  &  - c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{1}   &  - c_{2}  &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  - c_{1}   + c_{2}  & c_{2} &  2  c_{2}  \\
    \cdot &  - c_{1}   - c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{1} &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  -2  c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\  - v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{2}  &  - c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{1}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}   -2  c_{2}   - c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  -2  c_{3}   -4  c_{2}   -2  c_{1}   &  -2  c_{3}   -4  c_{2}   -2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}  &  - c_{1}  &  - c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{1}  \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  & c_{1} & c_{2} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  &  - c_{1}  &  - c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{3}  & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}  &  0  & c_{2} \\
    \cdot &  - c_{1}   - c_{3}   &  - c_{3}  & c_{1}  + c_{3}  &  0  &  - c_{3}  \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{3} &  0  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  - c_{1}   + c_{2}  &  0  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  0  & c_{1} &  0  & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\  - v_{2}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{2}  &  - c_{1}   +  2  c_{2}   &  0  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  -2  c_{2}   &  - c_{3}   +  2  c_{2}   & c_{3}  + c_{1}  -2  c_{2}   &  0  & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & c_{3}  - c_{2}   &  - c_{3}  &  0  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{3}  - c_{1}   +  2  c_{2}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}   -2  c_{2}   - c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  &  0  \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   - v_{2}   \\ v_{1}  + v_{2}  \\ v_{2} \\  -2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   -2  c_{1}   & c_{1}  + c_{3}  & c_{3} &  - c_{3}   -2  c_{1}   & c_{1} & c_{3} \\
    \cdot &  - c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   &  - c_{3}   - c_{2}   & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot &  - c_{3}   -2  c_{2}   & c_{3} & c_{2} &  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{3}   -2  c_{1}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\  2  v_{1}   + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}   + c_{2}  &  - c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot &  -2  c_{2}   - c_{3}   + c_{1}  &  2  c_{2}   + c_{3}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot &  -2  c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  0  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  &  0  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  - c_{1}   +  2  c_{2}   &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{1}  &  - c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  &  - c_{1}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  2  c_{1}  &  -2  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{1}   - c_{2}   + c_{3}  &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\ v_{2} \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}   - c_{3}   &  - c_{2}   - c_{3}   & c_{1} &  - c_{1}   + c_{2}  + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & c_{2} & c_{2} &  - c_{2}   - c_{3}   & c_{3} & c_{2} \\
    \cdot & \cdot & c_{2} &  - c_{2}   - c_{3}   & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{1}   + c_{2}  + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{3}   + c_{1}  - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}  \\  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  &  - c_{1}  & c_{1} & c_{2}  + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}  & c_{2} \\
    \cdot &  2  c_{1}  &  -2  c_{1}  & c_{1}  -2  c_{2}   &  - c_{1}  &  -2  c_{2}  \\
    \cdot & \cdot &  2  c_{1}  &  - c_{1}   +  2  c_{2}   & c_{1} &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{2}   - v_{1}   \\ v_{1}  + v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} &  - c_{1}  & c_{3} & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   \\
    \cdot &  - c_{3}   - c_{2}   -2  c_{1}   & c_{3}  + c_{2}  +  2  c_{1}   &  - c_{3}   - c_{2}   & c_{3}  + c_{1}  + c_{2}  & c_{1} \\
    \cdot & \cdot &  - c_{3}   - c_{2}   -2  c_{1}   & c_{2}  + c_{3}  &  - c_{3}   - c_{1}   - c_{2}   &  - c_{1}  \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   - c_{2}   & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  0 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  -3  v_{1}  \\  2  v_{1}   + v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  -3  c_{1}  & c_{2}  +  2  c_{1}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{2}   -3  c_{1}   &  0  & \frac{ -3 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{2}  \\
    \cdot & \cdot & c_{2}  +  2  c_{1}   + c_{3}  &  0  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
    -1 & -1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot &  -2  c_{1}  & c_{1}  -2  c_{2}   &  0  & c_{1} &  -2  c_{2}  \\
    \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{1}   + c_{3}  &  0  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 &  1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 &  0 & -1 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  -3  v_{1}   - v_{2}   \\  2  v_{1}   + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  2  c_{1}   &  - c_{2}   -3  c_{1}   & c_{2}  +  2  c_{1}   & c_{2} & c_{1} & c_{2} \\
    \cdot & c_{2}  + \frac{ 9 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{2}   -3  c_{1}   &  - c_{2}   - c_{3}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & c_{2}  +  2  c_{1}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   & c_{3} & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 & -1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  -2  v_{1}   - v_{2}   \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot &  -2  c_{1}   - c_{2}   - c_{3}   & c_{1} &  - c_{2}   - c_{3}   & c_{1}  + c_{2}  + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{2}  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  4  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   +  2  c_{3}   & c_{2} &  - c_{3}  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   & c_{2}  -2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  - v_{2}   +  3  v_{1}   \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   & \frac{ 1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   &  - c_{1}  & c_{1} & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   & c_{2} \\
    \cdot & \frac{ 1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   &  - c_{1}  & c_{1} & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   & c_{2} \\
    \cdot & \cdot &  3  c_{1}   -2  c_{3}   &  -3  c_{1}   +  2  c_{3}   & c_{1}  - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot &  3  c_{1}   -2  c_{3}   &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}   - v_{2}   \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{2}   &  - c_{2}  &  -2  c_{1}   + c_{2}  &  - c_{2}   +  3  c_{1}   &  - c_{1}  &  - c_{2}  \\
    \cdot &  - c_{2}   +  2  c_{3}   & c_{2} &  - c_{2}   - c_{3}   & c_{3} &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot &  2  c_{1}   - c_{2}   & c_{2}  -3  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 9 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{3}   + \frac{ -3 }{ 2 } c_{1}   &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  -2  v_{2}   +  3  v_{1}   \\  2  v_{2}   -3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} &  - c_{1}  & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} &  - c_{1}  & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \cdot &  -2  c_{1}   -3  c_{2}   + c_{3}  &  2  c_{1}   +  3  c_{2}   - c_{3}   &  -3  c_{2}   + c_{3}  & c_{1}  -3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  -2  c_{1}   -3  c_{2}   + c_{3}  &  3  c_{2}   - c_{3}   &  - c_{1}   +  3  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\  0  \\  2  v_{1}   - v_{2}   \\  2  v_{2}   -3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   -2  c_{1}   &  0  &  - c_{2}   +  2  c_{1}   &  2  c_{2}   -3  c_{1}   & c_{1} & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   -2  c_{1}   + c_{3}  &  - c_{2}   +  3  c_{1}   - c_{3}   &  - c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  2  c_{2}   + \frac{ -9 }{ 2 } c_{1}   + c_{3}  & \frac{ 3 }{ 2 } c_{1}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -3  v_{1}   \\ v_{1} \\ v_{1}  - v_{2}   \\  2  v_{2}   -3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{1}   +  2  c_{2}   & c_{1} &  - c_{2}   + c_{1}  &  -3  c_{1}   +  2  c_{2}   & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{3}   & c_{1} & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 6 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{2}   + c_{1}  & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot &  -3  c_{1}   +  2  c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 &  1 & -1 \\
     1 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}   -3  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\  3  v_{2}   -3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{1}  & c_{1} & c_{1} &  -3  c_{1}  & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \frac{ -1 }{ 3 } c_{1}  & \frac{ -1 }{ 3 } c_{1}  & c_{1} & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{2}   & \frac{ -1 }{ 3 } c_{2}  \\
    \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}  & c_{1} & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{2}   & \frac{ -1 }{ 3 } c_{2}  \\
    \cdot & \cdot & \cdot &  -3  c_{1}  & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  2  v_{2}   -2  v_{1}   \\  -2  v_{2}   +  3  v_{1}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  2  c_{2}   -2  c_{1}   &  3  c_{1}   -2  c_{2}   & c_{2}  -2  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{2}   + \frac{ -9 }{ 2 } c_{1}   + c_{3}  &  - c_{3}   +  3  c_{1}   - c_{2}   & c_{3}  + \frac{ -3 }{ 2 } c_{1}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{2}   -2  c_{1}   & c_{1}  - c_{3}   &  - c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} &  - c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} &  - c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot &  -2  c_{1}   - c_{2}   + c_{3}  &  2  c_{1}   + c_{2}  - c_{3}   &  - c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  -2  c_{1}   - c_{2}   + c_{3}  & c_{1}  + c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  1 \\
     1 & -1 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  3  v_{2}   -3  v_{1}   \\  -3  v_{2}   +  3  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 3 } c_{1}  & c_{1} &  - c_{1}  & \frac{ 1 }{ 3 } c_{1}  & \frac{ -1 }{ 3 } c_{1}   - c_{2}   &  - c_{2}  \\
    \cdot &  -3  c_{1}  &  3  c_{1}  &  - c_{1}  & c_{1}  +  3  c_{2}   &  3  c_{2}  \\
    \cdot & \cdot &  -3  c_{1}  & c_{1} &  - c_{1}   -3  c_{2}   &  -3  c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}  & \frac{ 1 }{ 3 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  3  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     -2  c_{3}   - c_{2}   + c_{1}  &  -6  c_{3}   -3  c_{2}   +  3  c_{1}   & c_{3}  + c_{2}  - c_{1}   & c_{3} &  -2  c_{3}   - c_{2}   + c_{1}  &  -6  c_{3}   -3  c_{2}   +  3  c_{1}   \\
    \cdot &  -18  c_{3}   -9  c_{2}   +  9  c_{1}   &  3  c_{3}   +  3  c_{2}   -3  c_{1}   &  3  c_{3}  &  -6  c_{3}   -3  c_{2}   +  3  c_{1}   &  -18  c_{3}   -9  c_{2}   +  9  c_{1}   \\
    \cdot & \cdot & c_{1} &  - c_{3}   - c_{2}   & c_{3}  + c_{2}  - c_{1}   &  3  c_{3}   +  3  c_{2}   -3  c_{1}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{3}   - c_{2}   + c_{1}  &  -6  c_{3}   -3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -18  c_{3}   -9  c_{2}   +  9  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ \frac{ 1 }{ 2 } v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ \frac{ 3 }{ 2 } v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2} & c_{3} & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 4 } c_{3}   - c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & \frac{ 3 }{ 4 } c_{3}   + \frac{ -3 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 4 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 & -1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  0 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2} \\ \frac{ -1 }{ 2 } v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ \frac{ 3 }{ 2 } v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} & \frac{ -1 }{ 2 } c_{3}   - c_{2}   & c_{2} & c_{3} & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 4 } c_{3}   + c_{2}  + c_{1}  & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{3}   - c_{2}   & \frac{ -3 }{ 4 } c_{3}   + \frac{ -3 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 4 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{1} \\  - v_{2}   - v_{1}   \\ v_{2} \\  -3  v_{1}  \\  -3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   -2  c_{1}   + c_{2}  & c_{3}  +  2  c_{1}   - c_{2}   &  - c_{1}   - c_{3}   + c_{2}  &  - c_{1}  &  -3  c_{3}   -6  c_{1}   +  3  c_{2}   &  -3  c_{3}   -6  c_{1}   +  3  c_{2}   \\
    \cdot &  - c_{3}   -2  c_{1}   + c_{2}  & c_{1}  + c_{3}  - c_{2}   & c_{1} &  3  c_{3}   +  6  c_{1}   -3  c_{2}   &  3  c_{3}   +  6  c_{1}   -3  c_{2}   \\
    \cdot & \cdot & c_{2} &  - c_{3}   - c_{1}   &  -3  c_{1}   -3  c_{3}   +  3  c_{2}   &  -3  c_{1}   -3  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  -3  c_{1}  &  -3  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot &  -9  c_{3}   -18  c_{1}   +  9  c_{2}   &  -9  c_{3}   -18  c_{1}   +  9  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -9  c_{3}   -18  c_{1}   +  9  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   - v_{2}   \\ v_{2}  +  2  v_{1}   \\ v_{1} \\  -3  v_{1}   - v_{2}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{1}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{1}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{1}   &  - c_{1}  &  - c_{2}  &  - c_{2}  \\
    \cdot & \frac{ 1 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{1}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ -1 }{ 3 } c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 3 } c_{2}   + \frac{ -1 }{ 6 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{2}   - c_{3}   &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  3  c_{2}   +  2  c_{3}   &  3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  3  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  2  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  4  c_{3}  &  -2  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  -2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\  0  \\  2  v_{1}  \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1} & c_{2} & \frac{ 1 }{ 2 } c_{1}  & \frac{ 3 }{ 2 } c_{1}   + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{3}  & c_{1}  - c_{3}   & c_{3} &  2  c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 5 }{ 2 } c_{1}   + c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  -2  v_{1}   + v_{2}  \\  3  v_{1}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{2}   -2  c_{3}   + c_{1}  &  3  c_{2}   +  3  c_{3}   &  -2  c_{2}   -2  c_{3}   & c_{3}  + c_{2}  & c_{1} \\
    \cdot & \cdot & \frac{ -9 }{ 2 } c_{2}  &  3  c_{2}  & \frac{ -3 }{ 2 } c_{2}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{2}  - v_{1}   \\  2  v_{1}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}   + c_{2}  &  - c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  - c_{1}   -2  c_{2}   & c_{1}  +  2  c_{2}   &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot &  2  c_{1}  &  -2  c_{1}  & c_{1} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot &  2  c_{1}  &  - c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  - v_{1}  \\  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  - c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{1}  - c_{2}   +  2  c_{3}   &  - c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  - c_{2}   + c_{1}  + c_{3}  \\
    \cdot & \cdot &  -2  c_{1}   +  2  c_{2}   -4  c_{3}   &  2  c_{3}  &  - c_{1}   + c_{2}  -2  c_{3}   &  -2  c_{1}   +  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   - c_{3}   & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 & -1 & -1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -3  v_{1}   + v_{2}  \\  3  v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}  &  3  c_{2}   + c_{3}  &  -3  c_{2}  & c_{2} &  - c_{2}  & c_{3} \\
    \cdot &  -9  c_{2}   -3  c_{3}   + c_{1}  &  9  c_{2}   +  3  c_{3}   &  -3  c_{2}   - c_{3}   &  3  c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot &  -9  c_{2}  &  3  c_{2}  &  -3  c_{2}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{2}  & c_{2} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  +  3  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ \frac{ 1 }{ 2 } v_{2}   + \frac{ 1 }{ 2 } v_{1}   \\ v_{1} \\ v_{2} \\  0  \\ \frac{ 3 }{ 2 } v_{2}   + \frac{ 3 }{ 2 } v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{2}  + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  & \frac{ 3 }{ 2 } c_{3}   +  3  c_{2}   + \frac{ 3 }{ 2 } c_{1}   \\
    \cdot & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  0  & \frac{ 3 }{ 4 } c_{3}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ 3 }{ 4 } c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  & \frac{ 3 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  0  & \frac{ 3 }{ 2 } c_{3}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 4 } c_{3}   + \frac{ 9 }{ 2 } c_{2}   + \frac{ 9 }{ 4 } c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  3  v_{2}   +  3  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  3  c_{3}   +  6  c_{2}   +  3  c_{1}   \\
    \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  0  &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  3  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  2  v_{1}  \\ v_{2}  -3  v_{1}   \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ -3 }{ 2 } c_{1}   + c_{2}  &  0  & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  & \frac{ 3 }{ 2 } c_{1}   - c_{3}   &  0  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot &  -2  c_{1}   +  2  c_{3}   &  3  c_{1}   -2  c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}   + c_{2}  +  2  c_{3}   &  0  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  +  2  v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  3  v_{1}   +  2  v_{2}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   &  0  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 5 }{ 2 } c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   + c_{3}  &  0  & c_{2}  +  3  c_{1}   - c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} &  0  &  3  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   - c_{3}   &  0  & c_{2}  -3  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  3  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\  3  v_{2}   -3  v_{1}   \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   & c_{1} & \frac{ -3 }{ 2 } c_{1}  &  0  & c_{2} \\
    \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  &  - c_{1}   -2  c_{2}   &  3  c_{2}   + \frac{ 3 }{ 2 } c_{1}   &  0  & c_{3} \\
    \cdot & \cdot &  -2  c_{1}  &  3  c_{1}  &  0  &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}  &  0  &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{2}  +  2  v_{1}   \\ v_{1} \\  -3  v_{1}  \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 2 }{ 3 } c_{1}  & c_{2}  + \frac{ -2 }{ 3 } c_{1}   & \frac{ -1 }{ 3 } c_{1}  & c_{1} &  0  & c_{2} \\
    \cdot &  - c_{2}   + \frac{ 2 }{ 3 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 3 } c_{1}   & \frac{ 3 }{ 2 } c_{2}   - c_{1}   &  0  & c_{3} \\
    \cdot & \cdot & \frac{ 1 }{ 6 } c_{1}  & \frac{ -1 }{ 2 } c_{1}  &  0  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{1}  &  0  & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  3  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  6  c_{3}   -3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ \frac{ -1 }{ 2 } v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ \frac{ 3 }{ 2 } v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ 1 }{ 4 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  & \frac{ -3 }{ 4 } c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   & \frac{ 3 }{ 2 } c_{3}   + \frac{ -3 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 4 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  - v_{1}  \\  3  v_{1}  \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 3 } c_{1}  & \frac{ 1 }{ 3 } c_{1}  &  - c_{1}  & c_{1}  - c_{3}   & \frac{ -1 }{ 3 } c_{1}  &  - c_{3}  \\
    \cdot & \frac{ 1 }{ 3 } c_{1}  &  - c_{1}  & c_{1}  - c_{3}   & \frac{ -1 }{ 3 } c_{1}  &  - c_{3}  \\
    \cdot & \cdot &  3  c_{1}  &  -3  c_{1}   +  3  c_{3}   & c_{1} &  3  c_{3}  \\
    \cdot & \cdot & \cdot &  3  c_{1}   -3  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  3  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     1 & -1 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  -2  v_{1}  \\ v_{2}  +  3  v_{1}   \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{2}  &  3  c_{2}   -2  c_{3}   &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & \cdot & \frac{ -9 }{ 2 } c_{2}   +  3  c_{3}   + c_{1}  &  3  c_{2}   -2  c_{3}   & \frac{ -3 }{ 2 } c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -3  c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  - v_{1}  \\  2  v_{1}   + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  &  - c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  &  - c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   + c_{3}  &  -2  c_{1}   +  2  c_{2}   & c_{1}  - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{1}  &  - c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     1 & -1 &  0 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  -2  v_{1}  \\  3  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{1}  &  3  c_{1}  & c_{2}  -2  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{2}   +  3  c_{1}   & \frac{ -3 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & c_{2}  -2  c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  - v_{2}  \\  - v_{1}   -3  v_{2}   \\ v_{1} \\ v_{2} \\  -3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  3  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  3  c_{3}  \\
    \cdot & c_{3} &  3  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  3  c_{3}  \\
    \cdot & \cdot &  9  c_{3}   + c_{1}  +  6  c_{2}   &  - c_{1}   -3  c_{2}   &  -3  c_{3}   - c_{2}   &  9  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  -2  v_{2}  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  4  c_{3}  &  4  c_{3}   +  2  c_{2}   &  -2  c_{2}  &  -2  c_{3}  &  6  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  6  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 & -1 &  1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  -3  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   - c_{1}   &  3  c_{3}   +  3  c_{1}   & c_{1} & c_{3} &  - c_{3}   - c_{1}   &  3  c_{3}   +  3  c_{1}   \\
    \cdot &  -9  c_{3}   -9  c_{1}   &  -3  c_{1}  &  -3  c_{3}  &  3  c_{3}   +  3  c_{1}   &  -9  c_{3}   -9  c_{1}   \\
    \cdot & \cdot &  - c_{1}   + c_{3}  + c_{2}  &  - c_{3}   - c_{2}   & c_{1} &  -3  c_{1}  \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} &  -3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   - c_{1}   &  3  c_{3}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -9  c_{3}   -9  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}  \\  0  \\  - v_{1}   -3  v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  6  c_{3}   +  2  c_{2}   &  -2  c_{2}  &  -2  c_{3}  &  4  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  9  c_{3}   + c_{1}  +  6  c_{2}   &  - c_{1}   -3  c_{2}   &  -3  c_{3}   - c_{2}   &  6  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  - v_{2}  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  4  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 & -1 &  0 &  0 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  -2  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  4  c_{3}  &  2  c_{3}   +  2  c_{2}   &  -2  c_{2}  &  -2  c_{3}  &  4  c_{3}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   &  2  c_{1}  &  - c_{1}  & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot &  -4  c_{1}   +  4  c_{3}   &  -2  c_{3}   +  2  c_{1}   &  -2  c_{1}   +  2  c_{3}   &  4  c_{1}   -2  c_{3}   &  2  c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   &  -2  c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  0  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  2  c_{2}   + c_{3}  &  0  &  2  c_{2}   + c_{3}  & c_{1}  -4  c_{2}   -2  c_{3}   & c_{1} \\
    \cdot & c_{2} &  0  & c_{2} & c_{3} &  2  c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} &  2  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{3}   + c_{1}  -4  c_{2}   & c_{1}  -4  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  - v_{2}   +  2  v_{1}   \\  - v_{1}  \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{3}   &  -2  c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} &  - c_{1}  & c_{3}  +  2  c_{1}   & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot &  4  c_{1}   + \frac{ 1 }{ 2 } c_{3}   + c_{2}  &  -2  c_{1}   - c_{2}   &  2  c_{1}   + c_{2}  &  - c_{3}   -4  c_{1}   & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   &  2  c_{1}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  -2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   +  4  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  0  \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} &  -2  c_{1}  &  - c_{1}   + c_{2}  \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  0  & \frac{ -1 }{ 2 } c_{3}  &  2  c_{1}   + c_{3}  & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   -2  c_{3}   &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1}  - v_{2}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  0  & c_{1} & c_{1}  + c_{2}  &  -2  c_{1}  & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  -2  c_{1}   - c_{3}   & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  -2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   +  4  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  -2  v_{2}   + v_{1}  \\  0  \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} &  0  & c_{1} & \frac{ -3 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   &  0  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ 3 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   &  -3  c_{3}   - c_{1}   + c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   -2  c_{2}   & \frac{ -3 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   - c_{3}   & c_{1}  + c_{3}  &  - c_{1}   - c_{3}   & c_{1} &  - c_{3}  \\
    \cdot & \cdot &  - c_{1}   - c_{3}   & c_{1}  + c_{3}  &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{3}   & c_{1} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  1 &  1 & -1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}  \\ v_{2}  - v_{1}   \\  -2  v_{2}  \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  -2  c_{3}   +  2  c_{2}   &  4  c_{3}  &  -2  c_{2}  &  -2  c_{3}  &  0  \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  &  -2  c_{3}   +  2  c_{2}   & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  0  \\
    \cdot & \cdot &  4  c_{3}  &  -2  c_{2}  &  -2  c_{3}  &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  1 &  1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\  0  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  0  & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  1 &  1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   - v_{1}   \\ v_{2} \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  -2  c_{2}   - c_{3}   & c_{1} &  - c_{1}   +  4  c_{2}   +  2  c_{3}   &  -2  c_{2}   - c_{3}   &  0  \\
    \cdot & c_{2} &  -2  c_{2}   - c_{3}   & c_{3} & c_{2} &  0  \\
    \cdot & \cdot & c_{1} &  - c_{1}   +  4  c_{2}   +  2  c_{3}   &  -2  c_{2}   - c_{3}   &  0  \\
    \cdot & \cdot & \cdot &  -4  c_{3}   + c_{1}  -4  c_{2}   & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   &  2  c_{1}   - c_{2}   & c_{2}  - c_{1}   & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  2  c_{1}   - c_{2}   &  -2  c_{1}   + c_{3}  &  4  c_{1}   - c_{2}   - c_{3}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{2}  - c_{1}   & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  & c_{1} & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  -2  c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   &  2  c_{1}   -2  c_{2}   & c_{2}  - c_{1}   & c_{1} &  -2  c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot &  -4  c_{1}   +  4  c_{2}   &  2  c_{1}   -2  c_{2}   &  -2  c_{1}  &  4  c_{1}   -4  c_{2}   &  -2  c_{2}  \\
    \cdot & \cdot & c_{2}  - c_{1}   & c_{1} &  -2  c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -3  v_{1}   \\ v_{1} \\  0  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   -4  c_{3}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  &  -3  c_{1}   +  2  c_{3}   & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -3  v_{1}   \\ v_{1} \\  0  \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}  &  0  & c_{2} & c_{3} \\
    \cdot & \frac{ 9 }{ 2 } c_{2}   -3  c_{3}   + c_{1}  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  &  0  &  -3  c_{2}   +  2  c_{3}   & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  +  3  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -3  v_{1}  \\ v_{1} \\  0  \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ -9 }{ 2 } c_{2}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   &  0  &  -3  c_{1}  &  -3  c_{2}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\  0  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1}  - c_{2}   & c_{1} &  0  & c_{2} &  2  c_{1}  \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{1}  - c_{2}   &  0  & c_{2}  - c_{3}   &  2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} &  0  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 &  1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     1 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -3  v_{1}   \\ v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   &  - c_{2}   - c_{3}   &  -3  c_{1}   + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     1 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -3  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{2}   - c_{3}   &  -3  c_{1}   - c_{3}   &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{2}   + c_{3}  & c_{3} &  -2  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 &  1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   - v_{2}   \\ v_{1} \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   - c_{2}   & c_{1} &  2  c_{1}  & c_{2} &  2  c_{1}  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{1}   - c_{2}   &  -2  c_{1}   -2  c_{2}   &  - c_{2}   - c_{3}   &  -2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} &  2  c_{1}  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot &  4  c_{1}  &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  2  c_{2}   -2  c_{1}   & c_{1}  - c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot &  4  c_{1}   -4  c_{2}   &  2  c_{2}   -2  c_{1}   &  0  &  -2  c_{1}  &  -2  c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{2}   - v_{1}   \\  -2  v_{1}  \\ v_{1} \\ v_{2} \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{2}   +  2  c_{1}   &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{1}  &  -2  c_{1}  &  -2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     1 &  0 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   + v_{1}  \\  3  v_{2}   -3  v_{1}   \\ v_{1} \\  0  \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{1}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ 9 }{ 2 } c_{1}  &  -3  c_{2}   + \frac{ -3 }{ 2 } c_{1}   &  0  &  -3  c_{1}  &  -3  c_{2}  \\
    \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  0  & c_{1}  +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  2  v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  2  c_{3}  &  - c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}  &  -2  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     1 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  2  v_{1}   + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}  &  - c_{1}   + c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot &  -3  c_{1}   +  2  c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   - c_{3}   &  -2  c_{1}   + c_{2}  + c_{3}  & c_{1}  - c_{3}   &  2  c_{2}   -2  c_{1}   \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   - c_{3}   & c_{3} &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  - c_{3}  & c_{2}  -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     1 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  1 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  2  v_{2}   +  3  v_{1}   \\  - v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}   + \frac{ 9 }{ 2 } c_{2}   +  2  c_{3}   & c_{1}  -3  c_{2}   - c_{3}   &  - c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{3}  + c_{1}  &  3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   +  2  c_{2}   &  - c_{2}   + c_{1}  &  - c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 & -1 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     1 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  0 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{2}  - c_{1}   &  - c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & c_{2}  - c_{1}   &  - c_{2}   + c_{1}  &  - c_{1}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}  \\  - v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{3}  + c_{1}  & c_{2}  -2  c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  0  & c_{1} & \frac{ 1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot &  -2  c_{2}  & c_{2} &  0  &  -2  c_{3}  &  - c_{2}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  0  & c_{3} & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  - v_{1}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  &  - c_{1}  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\  0  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  0  &  0  & c_{1} & c_{2} & c_{1} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\  - v_{2}  \\  0  \\  2  v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   +  2  c_{3}   + c_{1}  &  - c_{3}   - c_{2}   &  0  &  2  c_{2}   +  2  c_{3}   & c_{1} & c_{2}  + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  &  0  &  - c_{2}  &  - c_{3}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{2}  &  2  c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  - c_{1}   +  2  c_{3}   &  0  & c_{1} & c_{1} &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  - v_{1}  \\  0  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -4  c_{1}   + c_{2}  + c_{3}  &  - c_{2}   +  2  c_{1}   &  0  &  -2  c_{1}   + c_{3}  & c_{2}  -2  c_{1}   &  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}   + c_{2}  &  0  & c_{1} & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\  - v_{2}   - v_{1}   \\  0  \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   -2  c_{2}   & c_{2}  - c_{1}   &  0  & c_{1} & c_{1}  -2  c_{2}   & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  0  & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   -2  c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}  \\  -2  v_{1}   + v_{2}  \\  0  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 9 }{ 2 } c_{2}  &  -3  c_{2}   + \frac{ 3 }{ 2 } c_{3}   &  0  &  3  c_{2}  & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot &  2  c_{2}   - c_{3}   + c_{1}  &  0  &  -2  c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\  - v_{1}  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  -2  c_{3}   & c_{2} &  -2  c_{2}  &  - c_{2}  &  -2  c_{3}  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2}  -2  c_{3}   & \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{1} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}  &  - c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  +  3  v_{1}   \\  -2  v_{1}  \\  0  \\  2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2}  -2  c_{3}   &  0  & c_{1} & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1}  -2  c_{3}   + c_{2}  \\
    \cdot &  -2  c_{2}  &  0  &  -2  c_{3}  & c_{2} &  -2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   -5  c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  - v_{1}  \\  - v_{1}  \\  2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{3}  &  - c_{3}  & c_{1} & c_{3} & c_{1}  -2  c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{3}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{3}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  -2  c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\  0  \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  - c_{2}   + c_{1}  & c_{2}  - c_{3}   &  - c_{2}   + c_{3}  &  0  & c_{1} &  0  \\
    \cdot &  - c_{2}  & c_{2} &  0  &  - c_{3}  &  0  \\
    \cdot & \cdot &  - c_{2}  &  0  & c_{3} &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\  0  \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  - c_{2}   + c_{1}  & c_{2}  - c_{3}   &  - c_{2}   + c_{3}  &  0  & c_{1} &  0  \\
    \cdot &  - c_{2}  & c_{2} &  0  &  - c_{3}  &  0  \\
    \cdot & \cdot &  - c_{2}  &  0  & c_{3} &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  0  &  0  & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  &  0  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  0  &  0  & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  &  0  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{2}   - c_{3}   & c_{2}  + c_{3}  & c_{1}  - c_{2}   - c_{3}   & c_{1} &  0  &  2  c_{1}  \\
    \cdot &  - c_{2}   + c_{3}  & c_{2} & c_{3} &  0  &  2  c_{3}  \\
    \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  0  & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   -2  c_{2}   + c_{3}  & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   &  - c_{2}   + c_{3}  &  0  &  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}  & c_{1} & c_{2} &  0  & c_{2} \\
    \cdot & \cdot &  - c_{1}  &  - c_{2}  &  0  &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{3} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  -2  v_{1}  \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   - c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  - c_{2}   -2  c_{3}   & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{1} &  0  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2} & \frac{ -1 }{ 2 } c_{2}  & c_{3} &  0  \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{3}  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}  &  - c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{2}  & \frac{ 1 }{ 2 } c_{2}  &  0  &  - c_{3}  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  0  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   - c_{2}   + c_{1}  & c_{2}  + c_{3}  &  -2  c_{3}   -2  c_{2}   + c_{1}  & c_{2}  + c_{3}  &  0  & c_{1} \\
    \cdot & c_{2} & c_{3} & c_{2} &  0  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot &  -3  c_{3}   -2  c_{2}   + c_{1}  & c_{3} &  0  & c_{1}  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{2} &  0  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{3}  -4  c_{1}   & \frac{ 1 }{ 2 } c_{2}   +  2  c_{1}   &  - c_{2}   -4  c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  0  & c_{3}  -2  c_{1}   \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{2}  +  2  c_{1}   & \frac{ -1 }{ 2 } c_{2}  &  0  & c_{1} \\
    \cdot & \cdot &  -2  c_{2}   -4  c_{1}   & c_{2} &  0  &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\ v_{2} \\  - v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   - c_{3}   + c_{1}  & c_{2}  + c_{3}  & c_{2}  + c_{3}  &  - c_{3}   - c_{2}   & c_{1} & c_{2}  + c_{3}  \\
    \cdot &  - c_{2}  &  - c_{2}  & c_{2} & c_{3} &  - c_{2}  \\
    \cdot & \cdot &  - c_{2}  & c_{2} & c_{3} &  - c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{2}  &  - c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\  - v_{1}   +  2  v_{2}   \\  0  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   +  2  c_{2}   & c_{1} &  0  &  - c_{1}   + c_{2}  &  - c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  &  0  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   +  2  c_{2}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}  & c_{2}  + c_{3}  & c_{2} &  - c_{2}  & c_{3} & c_{2}  + c_{3}  \\
    \cdot & c_{1} &  - c_{2}   - c_{3}   & c_{2}  + c_{3}  & c_{2}  + c_{3}  + c_{1}  & c_{1} \\
    \cdot & \cdot &  - c_{2}  & c_{2} &  - c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{2}  & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  + c_{1}  & c_{2}  + c_{3}  + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   - c_{2}   + c_{3}  & c_{1} &  0  &  - c_{1}   - c_{2}   + c_{3}  &  - c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  3  v_{1}   \\  -2  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 9 }{ 2 } c_{1}   & c_{2}  -3  c_{1}   & c_{2}  + c_{3}  &  - c_{2}   +  3  c_{1}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot &  2  c_{1}   - c_{2}   &  - c_{2}  &  -2  c_{1}   + c_{2}  &  - c_{1}  &  - c_{2}  \\
    \cdot & \cdot &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot &  2  c_{1}   - c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  3  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  0  \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + \frac{ -9 }{ 2 } c_{1}   + c_{3}  &  3  c_{1}   -2  c_{2}   &  0  &  -3  c_{1}   + c_{2}  + c_{3}  & c_{3}  + \frac{ -3 }{ 2 } c_{1}   &  - c_{2}   + c_{3}  \\
    \cdot &  2  c_{2}   -2  c_{1}   &  0  &  - c_{2}   +  2  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{2}   -2  c_{1}   &  - c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  3  v_{1}   \\  -2  v_{1}   + v_{2}  \\  0  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  0  &  - c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{2} & \frac{ 1 }{ 2 } c_{2}  &  - c_{1}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{3}  & c_{3} & c_{2}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + \frac{ 5 }{ 2 } c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\  0  \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  - c_{1}  & c_{2} &  0  \\
    \cdot & c_{3}  - c_{1}   &  0  & c_{1}  - c_{3}   & c_{3} &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  - c_{1}   &  - c_{3}  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}   +  2  c_{3}   + c_{1}  &  2  c_{2}   -2  c_{3}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  & c_{1} &  0  \\
    \cdot &  -2  c_{2}  & c_{2} & c_{2} &  -2  c_{3}  &  0  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}  & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  -2  c_{3}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  0  & c_{3} & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  & c_{2} & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}   - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{1} &  - c_{2}   - c_{1}   + c_{3}  &  0  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  &  0  & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   - c_{1}   +  2  c_{3}   &  0  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  1 \\
    -1 & -1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\  2  v_{2}  \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{1} &  - c_{1}  &  - c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   &  - c_{2}  & \frac{ -1 }{ 2 } c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot &  2  c_{3}  & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  0  & c_{1}  -2  c_{3}   &  2  c_{3}  &  2  c_{1}   -2  c_{3}   & c_{1} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   - c_{3}   & c_{2} &  -2  c_{3}   - c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -3  c_{3}   - c_{2}   & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  2  c_{2}   & c_{1} &  - c_{1}  & c_{2} &  - c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot &  - c_{1}   -2  c_{3}   & c_{1}  +  2  c_{3}   &  - c_{3}  & c_{1} &  - c_{3}  \\
    \cdot & \cdot &  - c_{1}   -2  c_{3}   & c_{3} &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  2  c_{3}   -2  c_{2}   &  2  c_{2}  &  4  c_{3}  &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  2  c_{3}   -2  c_{2}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  2  c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  3  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  2  c_{3}   -2  c_{2}   &  2  c_{2}  &  6  c_{3}  &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  3  c_{3}   -3  c_{2}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  3  c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{3}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  2  c_{3}   -2  c_{2}   &  2  c_{2}  &  -2  c_{3}  &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{3}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  &  0  & c_{1} & c_{3} & c_{1} & c_{1}  + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{2}   + c_{1}  & c_{2} &  - c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   + c_{3}  &  - c_{1}  & c_{1} &  - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  \\
    \cdot & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   & c_{2} &  - c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & c_{1}  + c_{2}  &  - c_{2}  & c_{1}  + c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & c_{1}  - c_{3}   & c_{3}  - c_{1}   &  - c_{3}  &  - c_{1}  &  - c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   - c_{2}   + c_{3}  &  -4  c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{1}   &  2  c_{1}   + c_{3}  &  2  c_{1}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot &  4  c_{1}   -4  c_{2}   &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}  &  -2  c_{1}  &  -2  c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   - c_{2}   + c_{3}  &  -4  c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{1}   &  2  c_{1}   + c_{3}  &  - c_{2}   +  2  c_{1}   & c_{2}  + c_{3}  \\
    \cdot &  4  c_{1}   -4  c_{2}   &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}  &  -2  c_{1}   +  2  c_{2}   &  -2  c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  - c_{1}  &  0  &  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}   + c_{2}  & c_{2} & c_{1}  - c_{2}   &  0  & c_{2} \\
    \cdot & \cdot & c_{3} &  - c_{2}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  0  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  +  2  v_{1}   \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   - c_{3}   + c_{2}  &  -4  c_{1}   +  2  c_{3}   &  2  c_{1}   + c_{2}  &  - c_{3}   +  2  c_{1}   &  0  & c_{2}  + c_{3}  \\
    \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{1}  &  -2  c_{1}   +  2  c_{3}   &  0  &  -2  c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  -2  c_{1}   +  2  c_{3}   & c_{1} & c_{1} &  0  &  2  c_{3}  \\
    \cdot &  2  c_{1}   -2  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  0  & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   - c_{2}   + c_{3}  &  -4  c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{1}   &  2  c_{1}   + c_{3}  &  0  & c_{2}  + c_{3}  \\
    \cdot &  4  c_{1}   -4  c_{2}   &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}  &  0  &  -2  c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{2} & c_{1} & c_{2} & c_{2} \\
    \cdot &  - c_{3}  &  - c_{1}   - c_{3}   & c_{3} &  - c_{1}   - c_{3}   &  - c_{1}   - c_{3}   \\
    \cdot & \cdot & c_{2}  - c_{1}   - c_{3}   & c_{1}  + c_{3}  & c_{2}  - c_{1}   - c_{3}   & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{3}  & c_{1}  + c_{3}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{1}   - c_{3}   & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\  2  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}  &  - c_{1}  & c_{2} & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{2}   +  2  c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{3} & \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  2  c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2}  -2  c_{3}   & \frac{ 1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   + c_{3}  & c_{1} &  - c_{1}  &  - c_{2}   + c_{3}  &  0  &  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}   + c_{2}  & c_{1}  - c_{2}   & c_{2} &  0  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{2}  &  0  &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{3} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\ v_{1}  + v_{2}  \\ v_{2} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}  & c_{1} & c_{1}  - c_{3}   &  - c_{1}  & c_{3} & c_{1}  - c_{3}   \\
    \cdot &  - c_{1}  &  - c_{1}   + c_{3}  & c_{1} &  - c_{3}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & c_{2} & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{3} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{3}   + c_{1}  + c_{2}  &  - c_{1}   + c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}  & c_{1} &  - c_{1}   + c_{3}  &  - c_{1}  & c_{3} &  - c_{1}   + c_{3}  \\
    \cdot &  - c_{1}  & c_{1}  - c_{3}   & c_{1} &  - c_{3}  & c_{1}  - c_{3}   \\
    \cdot & \cdot & c_{2} &  - c_{1}   + c_{3}  & c_{2}  + c_{1}  - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{3} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{3}   + c_{1}  + c_{2}  & c_{2}  + c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}  & c_{1} &  - c_{1}  &  - c_{1}   - c_{2}   & c_{2} &  - c_{1}   - c_{2}   \\
    \cdot &  - c_{1}  & c_{1} & c_{1}  + c_{2}  &  - c_{2}  & c_{1}  + c_{2}  \\
    \cdot & \cdot &  - c_{1}  &  - c_{1}   - c_{2}   & c_{2} &  - c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{1}   - c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + c_{1}  + c_{3}  &  - c_{1}   - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   -2  c_{1}   &  2  c_{1}   -2  c_{2}   &  - c_{1}  & c_{2}  - c_{1}   &  - c_{1}  &  - c_{2}  \\
    \cdot &  2  c_{2}   -2  c_{1}   & c_{1} &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}  &  2  c_{1}  &  - c_{1}   +  2  c_{3}   &  - c_{1}  &  - c_{1}  &  2  c_{3}  \\
    \cdot &  -2  c_{1}  & c_{1}  -2  c_{3}   & c_{1} & c_{1} &  -2  c_{3}  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  + c_{2}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{3}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}  &  2  c_{1}  &  - c_{1}   - c_{2}   &  - c_{1}  &  - c_{2}  &  - c_{2}  \\
    \cdot &  -2  c_{1}  & c_{2}  + c_{1}  & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2} \\  2  v_{1}   - v_{2}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  \\
    \cdot &  - c_{1}   +  2  c_{3}   & c_{1} &  - c_{1}  & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot &  - c_{1}   -2  c_{2}   & c_{1}  +  2  c_{2}   &  - c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{1}   -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  0  \\  2  v_{1}   - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   +  2  c_{2}   + c_{3}  &  0  & c_{1}  - c_{2}   + c_{3}  &  - c_{1}   +  2  c_{2}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   &  - c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  -2  c_{1}   +  2  c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   +  2  c_{3}   & c_{1} & c_{1}  - c_{3}   &  -2  c_{1}   +  2  c_{3}   & c_{1} & c_{3} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{3}   & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot &  -2  c_{1}   +  2  c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}   +  2  v_{2}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot &  -2  c_{1}   +  2  c_{3}   & c_{1}  - c_{3}   &  2  c_{3}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   - c_{3}   & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{2}  +  2  c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  - c_{2}  & c_{2} & c_{3} & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot &  2  c_{2}   +  2  c_{1}   &  -2  c_{2}   -2  c_{1}   & c_{1} &  - c_{2}  & c_{1} \\
    \cdot & \cdot &  2  c_{2}   +  2  c_{1}   &  - c_{1}  & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  - v_{2}   + v_{1}  \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   + c_{3}  - c_{2}   & c_{1} &  - c_{2}   + c_{3}  &  -2  c_{1}  & c_{3}  - c_{2}   - c_{1}   & c_{3}  - c_{2}   - c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{2} & c_{1}  - c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & c_{3}  + c_{2}  &  -2  c_{2}  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   +  2  c_{2}   &  - c_{2}   - c_{1}   &  - c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\  -2  v_{1}  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   &  - c_{1}  &  - c_{1}   + c_{3}  &  2  c_{1}   -2  c_{3}   &  - c_{3}  &  - c_{3}  \\
    \cdot & c_{1}  + c_{2}  & c_{1} &  -2  c_{1}  & c_{2} & c_{2} \\
    \cdot & \cdot & c_{1}  - c_{3}   &  -2  c_{1}   +  2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{3}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 1 }{ 2 } v_{2}  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ \frac{ 3 }{ 2 } v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  &  0  & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{1}  & c_{1} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{1}   -2  c_{3}   + c_{2}  & c_{3}  - c_{2}   &  3  c_{1}   + \frac{ -3 }{ 2 } c_{3}   &  - c_{3}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{2} & \frac{ 3 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}  &  3  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  -2  c_{3}   & c_{2} &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{1} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2} & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  0  & c_{2}  +  2  c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{1}  +  2  c_{3}   + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{2}  &  2  c_{3}  & c_{2} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  3  c_{3}   +  2  c_{2}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\  2  v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  - c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  - c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}  \\  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   &  - c_{1}   -2  c_{2}   & c_{3} &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}  & c_{1} & c_{2} & \frac{ 1 }{ 2 } c_{1}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot &  -2  c_{1}  &  -2  c_{2}  &  - c_{1}  &  - c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 & -1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}   + v_{2}  \\  2  v_{1}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}  &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} &  0  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot &  2  c_{2}   - c_{3}   + c_{1}  &  -2  c_{2}   + c_{3}  &  0  &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot &  2  c_{2}  &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  - v_{2}   + v_{1}  \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{3}  -4  c_{1}   & \frac{ 1 }{ 2 } c_{2}   +  2  c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  - c_{2}   -4  c_{1}   &  0  &  -2  c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  & c_{2}  +  2  c_{1}   &  0  & c_{1} \\
    \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}   -4  c_{1}   &  0  &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   - c_{2}   + c_{1}  & c_{3}  + c_{2}  & c_{3}  + c_{2}  &  -2  c_{3}   -2  c_{2}   + c_{1}  &  0  & c_{1} \\
    \cdot & c_{2} & c_{2} & c_{3} &  0  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & c_{2} & c_{3} &  0  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot &  -3  c_{3}   -2  c_{2}   + c_{1}  &  0  & c_{1}  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\  -2  v_{1}  \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}  &  - c_{2}  &  0  &  - c_{3}  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2}  -2  c_{3}   &  0  & c_{1} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}  &  0  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{3}   - c_{1}   + c_{2}  & c_{1}  - c_{3}   & c_{2}  + c_{3}  &  - c_{1}   + c_{3}  &  0  & c_{2}  + c_{3}  \\
    \cdot &  - c_{1}  &  - c_{3}  & c_{1} &  0  &  - c_{3}  \\
    \cdot & \cdot & c_{2} & c_{3} &  0  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  0  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  +  2  c_{1}   & c_{2}  + c_{3}  & c_{2}  + c_{3}  + c_{1}  & c_{1} &  0  &  2  c_{2}   +  2  c_{3}   +  2  c_{1}   \\
    \cdot & c_{2}  - c_{3}   & c_{2} & c_{3} &  0  &  2  c_{2}  \\
    \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   &  0  &  2  c_{2}   + c_{3}  + c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  0  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  0  &  - c_{1}   + c_{3}  &  0  & c_{3} \\
    \cdot &  - c_{1}   + c_{2}  &  0  & c_{1} &  0  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\  2  v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  - c_{2}   + c_{3}  &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}  & c_{2} & c_{1} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot &  2  c_{3}  &  - c_{2}  & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{1}  & \frac{ -1 }{ 2 } c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     0 & -1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  0  &  - c_{1}   + c_{3}  &  0  & c_{3} \\
    \cdot &  - c_{1}   + c_{2}  &  0  & c_{1} &  0  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\ v_{2} \\  2  v_{1}   + v_{2}  \\  -2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{1}   + c_{3}  \\
    \cdot & c_{1}  -2  c_{3}   & c_{1} &  - c_{1}  & c_{3} & c_{1}  -2  c_{3}   \\
    \cdot & \cdot & c_{1}  -2  c_{2}   &  - c_{1}   +  2  c_{2}   &  - c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   - v_{2}   \\ v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\  -2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   - c_{2}   - c_{3}   & c_{1} & c_{1} &  -2  c_{1}   - c_{2}   - c_{3}   & c_{1}  + c_{2}  + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   - c_{2}   - c_{3}   & c_{1}  + c_{2}  + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  0  \\  2  v_{1}   + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}  &  0  & \frac{ 1 }{ 2 } c_{3}   + c_{2}  &  - c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   - c_{3}   + c_{1}  &  2  c_{2}   + c_{3}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot &  -2  c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\  2  v_{1}   + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{1} &  -2  c_{1}   + c_{3}  & c_{1} &  - c_{1}  & c_{3} \\
    \cdot & \cdot &  4  c_{1}   -2  c_{3}   + c_{2}  &  -2  c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  0  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  2  c_{3}   + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}   +  4  c_{2}   + c_{1}  &  -2  c_{2}   - c_{1}   &  -2  c_{3}   - c_{2}   &  4  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3} & c_{3}  + c_{2}  &  - c_{2}  &  - c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  - v_{1}  \\ v_{1} \\  -2  v_{1}  \\ v_{2} \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + \frac{ 1 }{ 2 } c_{3}   + c_{1}  &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ -1 }{ 2 } c_{3}   &  -2  c_{2}   + c_{3}  & c_{1} &  -2  c_{2}   + c_{3}  \\
    \cdot &  - c_{2}  & c_{2} &  -2  c_{2}  & \frac{ 1 }{ 2 } c_{3}  &  -2  c_{2}  \\
    \cdot & \cdot &  - c_{2}  &  2  c_{2}  & \frac{ -1 }{ 2 } c_{3}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  -4  c_{2}  & c_{3} &  -4  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ \frac{ -1 }{ 2 } v_{2}  \\  0  \\ \frac{ 3 }{ 2 } v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 2 }{ 3 } c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   &  0  & \frac{ 3 }{ 2 } c_{3}   + c_{2}  & c_{1} & \frac{ 2 }{ 3 } c_{2}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 6 } c_{2}  &  0  & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  & \frac{ -1 }{ 3 } c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{1} \\  -3  v_{1}  \\ v_{2} \\  -2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  &  0  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  -3  c_{2}   + \frac{ -3 }{ 2 } c_{3}   & c_{1} &  - c_{3}   -2  c_{2}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{3}  &  -3  c_{2}  &  -3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   +  2  c_{2}   & c_{2} &  - c_{3}  & c_{2} & c_{3} &  - c_{3}   +  2  c_{2}   \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}  & c_{2} \\
    \cdot & \cdot &  - c_{3}   -2  c_{1}   & c_{1} &  2  c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   -2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}  & c_{1} & c_{3} &  - c_{1}  & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{1}   - c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1}  + c_{2}  & \frac{ -1 }{ 2 } c_{1}  \\
    \cdot & \cdot &  2  c_{1}   +  2  c_{2}   &  - c_{2}  &  -2  c_{2}   -2  c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   +  2  c_{2}   &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   -2  c_{2}   & c_{2}  - c_{1}   &  0  & c_{1} &  -3  c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  0  & \frac{ -1 }{ 2 } c_{1}  & \frac{ 3 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{2}   +  2  c_{1}   + c_{3}  & \frac{ 3 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\  -2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}  & c_{1}  + c_{2}  & c_{1} & c_{2} \\
    \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{1}   & c_{3}  + \frac{ 1 }{ 2 } c_{1}   &  - c_{1}   - c_{3}   &  -2  c_{3}   - c_{1}   & c_{3} \\
    \cdot & \cdot & c_{3}  + \frac{ 1 }{ 2 } c_{1}   &  - c_{1}   - c_{3}   &  -2  c_{3}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   + c_{3}  &  2  c_{1}   +  2  c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  2  c_{1}   &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\  -2  v_{2}  \\  2  v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  - c_{3}   &  - c_{2}   + c_{3}  &  2  c_{2}   -2  c_{3}   &  -2  c_{2}   +  2  c_{3}   & c_{1} &  - c_{2}   + c_{3}  \\
    \cdot & c_{2} &  -2  c_{2}  &  2  c_{2}  & c_{3} & c_{2} \\
    \cdot & \cdot &  4  c_{2}  &  -4  c_{2}  &  -2  c_{3}  &  -2  c_{2}  \\
    \cdot & \cdot & \cdot &  4  c_{2}  &  2  c_{3}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  -2  v_{2}  \\  0  \\  3  v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2}  -2  c_{3}   &  0  &  3  c_{3}   + \frac{ -3 }{ 2 } c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot &  -2  c_{2}  &  0  &  3  c_{2}  &  -2  c_{3}  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{2}  &  3  c_{3}  & \frac{ -3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -3  c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + c_{2}  &  - c_{1}   -2  c_{2}   &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{3}  -2  c_{2}   \\
    \cdot & \frac{ -1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot &  -2  c_{1}  & c_{1}  -2  c_{2}   & c_{1} &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}  \\  - v_{1}  \\  2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3}  +  2  c_{2}   & c_{3}  +  2  c_{2}   & c_{1}  -2  c_{3}   -4  c_{2}   &  - c_{3}   -2  c_{2}   & c_{1} \\
    \cdot & c_{2} & c_{2} & c_{3} &  - c_{2}  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & c_{2} & c_{3} &  - c_{2}  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot &  -4  c_{3}   + c_{1}  -4  c_{2}   &  - c_{3}  & c_{1}  -2  c_{3}   -4  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} &  - c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\  -2  v_{1}  \\  2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   - c_{3}   + c_{1}  &  0  &  - c_{2}   -2  c_{3}   & c_{2}  + c_{1}  +  2  c_{3}   & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{1} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}  &  2  c_{2}   -2  c_{3}   & c_{2} &  -2  c_{3}  \\
    \cdot & \cdot & \cdot &  -2  c_{2}   +  5  c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1}  +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  - c_{3}   &  -2  c_{2}  & c_{2} & c_{3} &  - c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{2}  - c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}  & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} & c_{3} &  - c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 & -1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   - c_{2}   & c_{1} &  -2  c_{1}   - c_{2}   & c_{1} & c_{2} &  - c_{2}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{3}  & c_{3} \\
    \cdot & \cdot &  -2  c_{1}   - c_{2}   & c_{1} & c_{2} &  - c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   &  -2  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  &  - c_{2}   - c_{3}   + c_{1}  & c_{1} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  &  - c_{2}   - c_{3}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   - c_{3}   + c_{1}  & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  0  \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + c_{1}  &  0  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & c_{3}  + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ 1 }{ 2 } c_{3}   + c_{1}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{3}  +  2  c_{2}   & c_{1} & c_{3}  +  2  c_{2}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}  &  - c_{3}  &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{3}  &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  - c_{1}   +  2  c_{3}   &  0  & c_{1} &  2  c_{1}  &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  &  - c_{1}   +  2  c_{3}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} &  - c_{1}   + c_{2}  & c_{1}  + c_{2}  \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   - c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   -2  c_{2}   & c_{2}  - c_{1}   &  0  & c_{1} &  2  c_{1}   -2  c_{2}   & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  0  & \frac{ -1 }{ 2 } c_{1}  & c_{2}  - c_{1}   & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3}  - c_{2}   &  0  & c_{2} & c_{2} & c_{3} \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  0  & c_{3}  - c_{2}   & c_{3}  - c_{2}   & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}   + c_{2}  &  - c_{1}  &  2  c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{1} & c_{2}  + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   - c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  -2  v_{2}   + v_{1}  \\  0  \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} &  0  & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  + c_{2}  \\
    \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   -2  c_{1}   &  0  & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{1} &  -2  c_{1}   -2  c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}  \\  - v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   - c_{2}   &  2  c_{3}   +  2  c_{2}   &  - c_{2}   - c_{3}   &  0  & c_{1} & c_{3}  + c_{2}  \\
    \cdot &  -4  c_{2}  &  2  c_{2}  &  0  &  2  c_{3}  &  -2  c_{2}  \\
    \cdot & \cdot &  - c_{2}  &  0  &  - c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & c_{1} & c_{3} &  0  & c_{1} & c_{1}  + c_{3}  \\
    \cdot &  - c_{2}   + c_{1}  & c_{2} &  0  &  - c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot &  - c_{2}   + c_{3}  &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{1}  + c_{3}  &  - c_{1}   + c_{2}  &  0  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + c_{2}  \\
    \cdot &  -2  c_{1}   +  2  c_{3}   &  2  c_{1}  &  0  &  - c_{1}   + c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  -2  c_{1}   + c_{2}  &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{2}  \\ v_{2} \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{2}  & c_{2} & c_{2} & c_{1} & c_{2} \\
    \cdot & c_{2}  - c_{3}   & c_{3}  - c_{2}   & c_{3}  - c_{2}   &  - c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\  -2  v_{1}   + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{2}  - c_{1}   + c_{3}  &  - c_{2}   + c_{1}  - c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} \\
    \cdot &  -2  c_{2}   + c_{1}  - c_{3}   &  2  c_{2}   - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{2}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot &  -2  c_{2}   + c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{2} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  0  & c_{1} & c_{1} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}   + v_{2}  \\  0  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  0  &  - c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & c_{2}  -2  c_{1}   &  0  &  2  c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  -2  c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}  \\ v_{2}  - v_{1}   \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} & c_{3} &  -2  c_{1}  &  - c_{1}  &  - c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  & c_{2}  +  2  c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}   -4  c_{1}   &  -2  c_{1}   - c_{2}   &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   &  - c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\  -2  v_{1}   + v_{2}  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   + c_{2}  &  0  &  - c_{1}   + c_{2}  & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{1}   + c_{2}  &  2  c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   +  2  c_{3}   &  - c_{1}   + c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  0  &  0  & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  &  0  & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   + v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  - v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{1}  &  - c_{2}   - c_{1}   & c_{1} &  0  & c_{2} &  - c_{2}  \\
    \cdot & c_{2}  + c_{1}  &  - c_{1}  &  0  &  - c_{2}  & c_{2} \\
    \cdot & \cdot & c_{1}  + c_{3}  &  0  &  - c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  2  v_{2}   - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  + c_{3}  & c_{1} &  0  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + c_{2}  \\
    \cdot & c_{1}  + \frac{ -5 }{ 2 } c_{2}   +  2  c_{3}   &  - c_{1}   + \frac{ 3 }{ 2 } c_{2}   &  0  & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   &  0  & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\  2  v_{2}  \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}  & c_{1} &  - c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  - c_{2}  & \frac{ -1 }{ 2 } c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot &  2  c_{3}  & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{3}  & c_{1} &  0  &  0  & c_{3} \\
    \cdot & c_{1}  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  &  0  &  0  & c_{2} \\
    \cdot & \cdot & c_{1} &  0  &  0  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} &  0  &  2  c_{2}  \\
    \cdot &  - c_{1}   - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{3}   - c_{2}   &  0  &  -2  c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  0  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  -2  v_{2}   - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  + c_{3}  & c_{1} &  0  & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{3}  + c_{2}  \\
    \cdot & c_{1}  + \frac{ -3 }{ 2 } c_{2}   -2  c_{3}   &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  - c_{2}   -2  c_{3}   \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  0  & \frac{ -1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}   - v_{2}   \\ v_{1} \\  - v_{2}  \\ v_{2} \\  -2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} & \frac{ -1 }{ 2 } c_{3}   + c_{2}  & \frac{ 1 }{ 2 } c_{3}   - c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & c_{1}  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}  & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & \frac{ -1 }{ 2 } c_{3}   + c_{2}  &  -2  c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{2} &  - c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{2}   + c_{3}  + c_{1}  &  0  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  + c_{3}  &  -2  c_{2}  & c_{2} &  0  & c_{3} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{2}  + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  0  & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  0  & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{2} &  0  & c_{1}  +  2  c_{2}   \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & c_{1} & c_{2} &  0  & c_{1}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   & c_{2}  - c_{1}   & c_{1} &  0  &  -2  c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  &  -2  c_{1}   +  2  c_{2}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  &  2  c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}   + c_{3}  & c_{1} &  0  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  - c_{1}   +  2  c_{3}   &  0  & c_{1} &  2  c_{1}   +  2  c_{3}   &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  &  - c_{1}   +  2  c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   +  5  c_{3}   + c_{2}  &  3  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  - c_{2}   + c_{1}  +  2  c_{3}   & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  2  c_{2}   -2  c_{3}   &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  3  c_{3}   + c_{1}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}  \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + c_{1}  &  - c_{1}  & c_{3} & c_{1} & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{1}  &  - c_{2}  & \frac{ 1 }{ 2 } c_{2}   - c_{1}   &  - c_{1}  &  - c_{2}  \\
    \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   & c_{2} & c_{3} &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 & -1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\  -3  v_{1}   +  2  v_{2}   \\  0  \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{3}   -2  c_{2}   &  - c_{1}   - c_{3}   +  3  c_{2}   &  0  &  - c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  &  - c_{3}   +  2  c_{2}   \\
    \cdot & c_{1}  + \frac{ -9 }{ 2 } c_{2}   +  2  c_{3}   &  0  &  - c_{1}   + \frac{ 3 }{ 2 } c_{2}   &  - c_{1}   + c_{3}  &  -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\  2  v_{2}  \\  - v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  0  & c_{2}  +  2  c_{3}   &  - c_{3}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{2}  &  - c_{2}  &  2  c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  &  - c_{3}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  & c_{2} & c_{3} &  0  &  2  c_{2}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  &  2  c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{2}   + c_{3}  - c_{1}   &  2  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\  2  v_{2}   -2  v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}   + c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{1}  - c_{3}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot &  2  c_{1}   - c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  -2  c_{1}   +  2  c_{3}   - c_{2}   &  0  & c_{1} & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot &  2  c_{1}   -2  c_{3}   +  2  c_{2}   &  0  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\  0  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{1} &  0  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   - c_{1}   &  - c_{2}   + c_{3}  - c_{1}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot &  - c_{1}   + c_{2}  &  0  & c_{1} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   - c_{1}   &  - c_{2}   + c_{3}  - c_{1}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   - c_{2}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   & c_{1} &  -2  c_{1}   -2  c_{2}   & c_{1}  + c_{2}  & c_{1} &  - c_{2}  \\
    \cdot &  - c_{1}   + c_{3}  &  2  c_{1}  &  - c_{1}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  -4  c_{1}   -4  c_{2}   &  2  c_{1}   +  2  c_{2}   &  2  c_{1}  &  -2  c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{2}   &  - c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\  2  v_{2}   -2  v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   &  0  &  - c_{1}   + c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{1}   +  2  c_{2}   &  2  c_{1}   - c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  2  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   - c_{3}   +  2  c_{1}   & c_{2}  + c_{3}  &  - c_{2}   - c_{3}   + c_{1}  &  0  &  2  c_{1}  & c_{1} \\
    \cdot & c_{3}  - c_{2}   & c_{2} &  0  &  2  c_{3}  & c_{3} \\
    \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  0  &  - c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   +  2  c_{3}   & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  0  & c_{3} & c_{3} \\
    \cdot & c_{2}  - c_{1}   & c_{1} &  0  & c_{2} & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  &  0  & c_{2} & c_{2} \\
    \cdot &  - c_{1}   - c_{2}   + c_{3}  & c_{1} &  0  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  0  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{2}   + c_{3}  + c_{1}  &  0  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 &  0 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  + c_{3}  &  -2  c_{2}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{2}  + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  -2  c_{1}  & c_{1} & c_{1}  + c_{2}  &  -2  c_{1}  & c_{2} \\
    \cdot &  4  c_{1}   +  2  c_{3}   &  - c_{3}   -2  c_{1}   &  -2  c_{1}  &  4  c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{3}   -2  c_{1}   & \frac{ -1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  -2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  4  c_{2}   + c_{3}  &  0  &  - c_{1}   +  2  c_{2}   & c_{1}  + c_{3}  &  -2  c_{1}   +  6  c_{2}   + c_{3}  &  2  c_{2}   + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  -2  c_{1}   +  3  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  9  c_{2}   + c_{3}  &  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{3}  + c_{2}  & \frac{ -1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{2}  + c_{3}  & c_{1} & c_{2}  + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   & \frac{ -1 }{ 2 } c_{1}   + c_{2}  &  - c_{2}  &  - c_{1}   +  2  c_{2}   &  - c_{2}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   & c_{2} & c_{1}  -2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -4  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} &  2  c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{3}  & c_{3} &  - c_{3}   - c_{1}   & c_{3}  - c_{1}   &  - c_{3}   - c_{1}   \\
    \cdot & \cdot &  - c_{3}  & c_{1}  + c_{3}  & c_{1}  - c_{3}   & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{1}   - c_{3}   & c_{1}  + c_{2}  + c_{3}  & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  3  c_{1}   + c_{2}  - c_{3}   & c_{1}  + c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  -2  c_{1}  & c_{1} & c_{1}  + c_{2}  &  2  c_{1}  & c_{2} \\
    \cdot &  4  c_{1}   -2  c_{3}   &  -2  c_{1}   + c_{3}  &  -2  c_{1}  &  -4  c_{1}   +  2  c_{3}   &  - c_{3}  \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} &  2  c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}  \\  - v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  -2  c_{1}  & c_{1} & c_{1}  + c_{2}  &  - c_{1}  & c_{2} \\
    \cdot &  4  c_{1}   +  4  c_{3}   &  -2  c_{1}   -2  c_{3}   &  -2  c_{1}  &  2  c_{1}   +  2  c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{3}  & c_{1} &  - c_{1}   - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  - c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  0  & c_{1} &  - c_{1}   + c_{2}  & c_{1}  + c_{2}  & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  - c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   +  2  c_{3}   &  - c_{1}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  0  \\  -2  v_{2}   + v_{1}  \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  4  c_{2}   + c_{3}  &  0  &  - c_{1}   +  2  c_{2}   & c_{1}  + c_{3}  &  - c_{1}   +  6  c_{2}   +  2  c_{3}   &  2  c_{2}   + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   +  3  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1}  +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  9  c_{2}   +  4  c_{3}   &  3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{2} \\
    \cdot & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  &  - c_{3}  &  - c_{1}  &  - c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} &  2  c_{2}   + c_{1}  & c_{2} \\
    \cdot & c_{3}  + c_{1}  &  - c_{3}   - c_{1}   & c_{3} &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & c_{3}  + c_{1}  &  - c_{3}  & c_{1}  - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  2  c_{2}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{2}   + c_{1}  + c_{3}  &  2  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  - v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  + c_{3}  &  - c_{1}  & c_{1} & c_{2}  + c_{3}  &  - c_{1}  & c_{2}  + c_{3}  \\
    \cdot & c_{1}  - c_{2}   &  - c_{1}   + c_{2}  &  - c_{2}  & c_{1}  - c_{2}   &  - c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{2} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\  - v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  4  c_{2}   + c_{3}  &  0  &  - c_{1}   +  2  c_{2}   & c_{1}  + c_{3}  & c_{1}  -2  c_{2}   &  2  c_{2}   + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  0  &  - c_{1}   + c_{2}  & c_{1} & c_{2}  -2  c_{1}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{2}  -2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  &  0  & \frac{ 1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   + c_{3}  &  - c_{1}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}  \\ v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}  & c_{2} &  - c_{1}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} &  - c_{2}  & c_{1} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}  & c_{2} &  - c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} &  -2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  2  c_{1}   + c_{3}  &  -2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}  & c_{1} & c_{1} & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot &  - c_{3}   +  2  c_{2}   &  - c_{2}  &  - c_{2}  &  -2  c_{2}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & c_{1} & c_{1} & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  4  c_{1}   -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  & c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   + c_{3}  &  - c_{1}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1}  + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  \\
    \cdot & c_{1}  - c_{3}   &  - c_{1}  & c_{3}  - c_{1}   &  - c_{3}  &  - c_{1}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  -2  c_{1}  & c_{1}  + c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{1}  &  -2  c_{1}   +  2  c_{3}   &  -2  c_{1}   +  2  c_{3}   &  -2  c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  -2  c_{1}   +  2  c_{2}   & c_{1}  - c_{2}   & c_{1} & c_{1} & c_{2} \\
    \cdot &  4  c_{1}   -4  c_{2}   &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}  &  -2  c_{1}  &  -2  c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  0  &  - c_{1}   + c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  -2  c_{1}  & c_{1}  + c_{2}  & c_{1} &  0  & c_{2} \\
    \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{1}  &  -2  c_{1}   +  2  c_{3}   &  0  &  -2  c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3}  -2  c_{2}   & c_{2} & c_{2} &  0  & c_{3} \\
    \cdot &  4  c_{2}   -2  c_{3}   + c_{1}  & c_{3}  -2  c_{2}   & c_{3}  -2  c_{2}   &  0  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  -2  c_{1}   +  2  c_{2}   & c_{1}  - c_{2}   & c_{1} &  0  & c_{2} \\
    \cdot &  4  c_{1}   -4  c_{2}   &  -2  c_{1}   +  2  c_{2}   &  -2  c_{1}  &  0  &  -2  c_{2}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  -2  c_{1}  & c_{1}  + c_{2}  & c_{1} & c_{2} & c_{2} \\
    \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{1}  &  -2  c_{1}   +  2  c_{3}   &  -2  c_{3}  &  -2  c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + \frac{ -1 }{ 2 } c_{1}   &  2  c_{2}   + c_{1}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}  & c_{2} & c_{2} \\
    \cdot &  -4  c_{2}   -2  c_{1}   &  2  c_{2}   + c_{1}  & c_{1} &  -2  c_{2}  &  -2  c_{2}  \\
    \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\ v_{2} \\ v_{1} \\  - v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}  & c_{3}  -2  c_{1}   & c_{1} &  - c_{3}  & c_{3}  -2  c_{1}   \\
    \cdot & \cdot & c_{2} &  2  c_{1}   - c_{3}   &  -4  c_{1}   +  2  c_{3}   - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{3} &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{3}   +  4  c_{1}   + c_{2}  &  -4  c_{1}   +  2  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  -2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  &  0  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   & \frac{ -1 }{ 2 } c_{1}  & c_{1} &  - c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & c_{1}  -2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  &  - c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\  -2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   &  -2  c_{1}   +  2  c_{3}   & c_{1} & c_{1}  - c_{3}   &  -2  c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{1}  &  -2  c_{1}   +  2  c_{3}   &  4  c_{1}   -4  c_{3}   &  -2  c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} &  -2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  -2  c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{3}   &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\ v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}  &  2  c_{1}   - c_{3}   & c_{1} &  - c_{3}  &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & c_{2} & c_{3}  -2  c_{1}   &  4  c_{1}   -2  c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{3} & c_{3}  -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{3}   +  4  c_{1}   + c_{2}  &  4  c_{1}   -2  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{1}  \\ v_{2} \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}  &  -2  c_{1}   - c_{3}   & c_{1} &  - c_{3}  &  -2  c_{1}   - c_{3}   \\
    \cdot & \cdot & c_{2} &  2  c_{1}   + c_{3}  &  4  c_{1}   +  2  c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}  & c_{3} &  2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  4  c_{1}   + c_{2}  &  4  c_{1}   +  2  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\  2  v_{2}   + v_{1}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  &  0  &  - c_{1}  & c_{1}  - c_{2}   &  - c_{1}   +  2  c_{2}   &  - c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   -2  c_{2}   - c_{3}   & c_{1} &  - c_{1}   +  2  c_{2}   + c_{3}  &  -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1}  -2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  0  & c_{1} &  - c_{1}   + c_{2}  & c_{1}  - c_{2}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + c_{3}  &  - c_{1}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   &  - c_{1}   + c_{2}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  2  v_{2}   + v_{1}  \\  0  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + \frac{ 1 }{ 2 } c_{3}   +  2  c_{2}   & c_{1}  + c_{3}  + c_{2}  &  0  & c_{2}  - c_{1}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{3}  +  2  c_{2}   \\
    \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   +  2  c_{3}   &  0  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  &  - c_{1}   + c_{3}  & c_{2}  +  2  c_{3}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  &  0  & c_{3} & c_{2} & c_{3} & c_{2}  + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} &  - c_{1}   + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{1}  - c_{3}   &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   & c_{1} &  0  & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  0  & c_{1} &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 1 }{ 2 } v_{2}  \\  0  \\ \frac{ -1 }{ 2 } v_{2}   + v_{1}  \\ \frac{ 3 }{ 2 } v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ 1 }{ 2 } c_{2}  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & \frac{ 3 }{ 2 } c_{2}   - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{2}   + c_{1}  +  2  c_{3}   &  - c_{1}   + c_{3}  &  -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  1 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2}  + c_{1}  -2  c_{3}   & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{2}   -2  c_{3}   &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   -5  c_{3}   + c_{1}  & c_{1}  -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}  & c_{1} & c_{3} & c_{1} & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{2}  &  - c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}  \\
    \cdot & \cdot &  -2  c_{2}   +  2  c_{1}   & c_{2} &  -2  c_{2}   +  2  c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  2  c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  1 \\
     0 & -1 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  3  v_{1}   - v_{2}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  &  - c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + \frac{ 5 }{ 2 } c_{2}   +  2  c_{3}   &  2  c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  2  v_{1}   - v_{2}   \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{1} &  - c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & c_{2}  +  2  c_{3}   &  - c_{2}  & c_{2} & c_{3} & c_{2}  +  2  c_{3}   \\
    \cdot & \cdot & c_{2}  +  2  c_{1}   &  - c_{2}   -2  c_{1}   & c_{1} &  - c_{2}  \\
    \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   &  - c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}  \\  0  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   - c_{3}   + c_{1}  &  - c_{2}   +  2  c_{3}   &  0  & c_{2}  + c_{1}  -2  c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1} \\
    \cdot &  2  c_{2}  &  0  &  -2  c_{2}   +  2  c_{3}   & c_{2} &  2  c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{2}   -3  c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\  2  v_{1}   - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1} &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  -2  c_{1}   +  2  c_{3}   - c_{2}   & c_{1} & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{3}   +  2  c_{2}   &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + c_{3}  & c_{2} & c_{3} &  -2  c_{2}  & c_{3} &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & c_{3}  + c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{1}  -2  c_{2}   & c_{3}  + c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{1}  & c_{1}  -2  c_{2}   &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\  0  \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}  &  0  &  - c_{2}   + c_{3}  - c_{1}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{1}   &  0  & c_{1} & c_{2} & c_{2}  + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  -2  c_{1}   -2  c_{2}   +  2  c_{3}   &  - c_{2}   + c_{3}  &  -2  c_{2}   - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  0  \\  -2  v_{2}   +  2  v_{1}   \\  -2  v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{1}  - c_{2}   & \frac{ 3 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   &  -2  c_{1}   +  3  c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -9 }{ 2 } c_{2}   + c_{3}  &  - c_{1}   + c_{3}  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\  0  \\  -2  v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2}  - c_{1}   &  0  & \frac{ -3 }{ 2 } c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{2}  \\
    \cdot &  2  c_{1}   -2  c_{2}   &  0  &  -2  c_{1}   +  3  c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -9 }{ 2 } c_{2}   + c_{3}  &  - c_{1}   + c_{3}  & \frac{ -3 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  1 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   - c_{2}   & c_{1} &  -2  c_{1}   -2  c_{2}   & c_{1}  + c_{2}  &  - c_{1}   -2  c_{2}   &  - c_{2}  \\
    \cdot &  - c_{1}   + c_{3}  +  2  c_{2}   &  2  c_{1}  &  - c_{1}  & c_{1}  + c_{3}  +  2  c_{2}   & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot &  -4  c_{1}   -4  c_{2}   &  2  c_{1}   +  2  c_{2}   &  -2  c_{1}   -4  c_{2}   &  -2  c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{2}   & c_{1}  +  2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  -2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  0  & c_{1} &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}   +  2  v_{2}   \\  0  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}   - c_{2}   &  0  & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  0  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     1 &  1 &  0 &  1 & -1 &  0 \\
     1 &  0 & -1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{2}   + c_{3}  + c_{1}  &  0  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\  - v_{2}  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} &  - c_{1}  & c_{3}  +  2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} &  - c_{1}  & c_{3}  +  2  c_{1}   \\
    \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{1} &  -2  c_{1}   + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  -2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   &  -2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  4  c_{1}   - c_{2}   - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2}  + v_{1}  \\ v_{1} \\  - v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   +  2  c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{1}   -2  c_{3}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}  &  2  c_{3}   - c_{2}   &  -2  c_{3}   + c_{2}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   -2  c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{1}   -2  c_{3}   & c_{2} &  - c_{2}  &  -4  c_{3}   + c_{1}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   & c_{3} &  - c_{3}  &  -2  c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{3}   +  2  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  0  \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   &  0  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{1}  - c_{3}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{2}   + c_{3}  + \frac{ 1 }{ 2 } c_{1}   & c_{2}  - c_{3}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot &  - c_{2}   - c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} & c_{1}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  - v_{2}   + v_{1}  \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  &  -2  c_{1}   - c_{2}   & c_{2}  + c_{1}  &  - c_{1}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  & c_{2}  +  2  c_{1}   &  - c_{2}   - c_{1}   & c_{1} \\
    \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}   -4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   + c_{3}  - c_{1}   & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\  -2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2}  -2  c_{3}   & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  -2  c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 & -1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{1} \\  0  \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}  &  0  & \frac{ 1 }{ 2 } c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  -2  c_{3}   &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  &  - c_{1}   + c_{3}  & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  &  0  &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 & -1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   &  0  &  - c_{2}   - c_{1}   + c_{3}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   &  0  &  - c_{2}   - c_{1}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   + c_{1}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} & c_{3} &  -2  c_{1}  & c_{1} &  - c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & \frac{ -1 }{ 2 } c_{2}  & c_{2}  +  2  c_{1}   & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{1} \\
    \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   & c_{2} & \frac{ -1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{2}   -4  c_{1}   & c_{2}  +  2  c_{1}   &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\  2  v_{1}  \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  &  0  & c_{1} &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{1}  &  -2  c_{1}   +  2  c_{3}   & c_{1} &  2  c_{3}  \\
    \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{3}   + c_{2}  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  2  v_{1}   - v_{2}   \\ v_{2} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  + c_{3}  & c_{1} &  - c_{2}   + c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} \\
    \cdot &  -2  c_{2}   + c_{1}  - c_{3}   & c_{3}  - c_{1}   &  2  c_{2}   - c_{1}   + c_{3}  &  - c_{2}  & c_{3}  - c_{1}   \\
    \cdot & \cdot & c_{3}  + c_{1}  & c_{1}  - c_{3}   & c_{3} & c_{3}  + c_{1}  \\
    \cdot & \cdot & \cdot &  -2  c_{2}   + c_{1}  - c_{3}   & c_{2} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\  2  v_{1}   + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  2  v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{1} & \frac{ -1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{2} \\
    \cdot &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  - c_{1}   +  2  c_{2}   &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{3} \\
    \cdot & \cdot &  2  c_{1}  &  - c_{1}  & c_{1} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 & -1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  0  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1}  - c_{2}   & c_{1} & c_{2} &  0  &  2  c_{1}  \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{1}  - c_{2}   & c_{2}  - c_{3}   &  0  &  -2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     0 & -1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  -2  c_{2}   + c_{3}  + c_{1}  &  0  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  - v_{2}   - v_{1}   \\  - v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{2}   - c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{1} & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   +  2  c_{3}   &  - c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 &  1 & -1 \\
     0 & -1 &  1 & -1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\  - v_{1}  \\  -2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2} &  - c_{3}  &  - c_{2}  & \frac{ 1 }{ 2 } c_{3}   + c_{2}  &  - c_{3}  \\
    \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & \frac{ -1 }{ 4 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   + c_{2}  &  - c_{2}  & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \cdot & c_{1} &  - c_{3}   + \frac{ -1 }{ 2 } c_{1}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2} &  - c_{3}   + \frac{ -1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  - v_{2}   + v_{1}  \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  &  - c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{1}  & c_{1} &  - c_{2}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} \\
    \cdot & \cdot & c_{3}  + c_{2}  + \frac{ -1 }{ 2 } c_{1}   & c_{1}  -2  c_{2}   &  2  c_{2}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot &  -2  c_{1}  &  2  c_{1}  &  -2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  -2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{1} &  -2  c_{1}   + c_{3}  & c_{1} &  -2  c_{1}  & c_{3} \\
    \cdot & \cdot &  4  c_{1}   -2  c_{3}   + c_{2}  &  -2  c_{1}   + c_{3}  &  4  c_{1}   -2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  -2  c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 & -1 &  1 &  0 & -1 &  1 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  3  v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\  3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   + c_{1}  & c_{2}  + c_{3}  & \frac{ -1 }{ 3 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   & c_{1} & c_{2}  + c_{3}  \\
    \cdot &  3  c_{2}  &  - c_{2}  & c_{2} & c_{3} &  3  c_{2}  \\
    \cdot & \cdot & \frac{ 1 }{ 3 } c_{2}  & \frac{ -1 }{ 3 } c_{2}  & \frac{ -1 }{ 3 } c_{3}  &  - c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{2}  & \frac{ 1 }{ 3 } c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  3  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 & -1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{1} \\  0  \\  2  v_{1}  \\ v_{2} \\  3  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  + \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{3}  + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{2}  +  2  c_{3}   & c_{1} &  3  c_{3}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  &  0  & c_{2} & c_{3} & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  2  c_{2}  &  2  c_{3}  &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 &  1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{1}  \\ v_{1} \\  - v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}  &  -3  c_{2}   + c_{3}  & c_{2} &  - c_{2}  &  - c_{3}  &  -3  c_{2}   + c_{3}  \\
    \cdot & c_{1} &  3  c_{2}   - c_{3}   &  -3  c_{2}   + c_{3}  &  -9  c_{2}   +  3  c_{3}   - c_{1}   & c_{1} \\
    \cdot & \cdot &  - c_{2}  & c_{2} & c_{3} &  3  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{2}  &  - c_{3}  &  -3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  -6  c_{3}   +  9  c_{2}   + c_{1}  &  -9  c_{2}   +  3  c_{3}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 & -1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{1} \\  0  \\ v_{2}  - v_{1}   \\ v_{2}  -3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}   - c_{2}   + c_{3}  & c_{1} &  0  &  - c_{1}   - c_{2}   + c_{3}  &  -3  c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -3 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3}  -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 & -1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  -3  v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{1}  & c_{1} &  0  &  - c_{1}   -2  c_{2}   &  -3  c_{1}  &  -2  c_{2}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}  &  0  & \frac{ 1 }{ 2 } c_{1}   + c_{2}  & \frac{ 3 }{ 2 } c_{1}  & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   - c_{2}   + c_{3}  & \frac{ -3 }{ 2 } c_{1}   -3  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}  &  -3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 & -1 &  1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  3  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  - c_{1}   +  2  c_{3}   &  0  & c_{1} &  3  c_{1}  &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + c_{2}  &  0  & \frac{ -1 }{ 2 } c_{1}   + c_{3}  & \frac{ -3 }{ 2 } c_{1}   +  3  c_{3}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 3 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 & -1 &  1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\  - v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -4  c_{1}   + c_{2}  + c_{3}  &  - c_{2}   +  2  c_{1}   &  0  &  -2  c_{1}   + c_{3}  &  -6  c_{1}   + c_{2}  +  2  c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot &  - c_{1}   + c_{2}  &  0  & c_{1} &  3  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  -3  c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -9  c_{1}   + c_{2}  +  4  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 & -1 &  1 &  0 & -1 &  1 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 1 }{ 2 } v_{1}  \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ \frac{ 3 }{ 2 } v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 6 } c_{2}  & \frac{ -1 }{ 3 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ 1 }{ 3 } c_{2}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \frac{ 2 }{ 3 } c_{2}   - c_{3}   + c_{1}  &  0  & \frac{ -2 }{ 3 } c_{2}   + c_{3}  &  - c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     1 & -1 &  1 &  0 &  0 &  1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{1}  \\ v_{1} \\  3  v_{1}   + v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}  &  3  c_{2}   - c_{3}   & c_{2} &  - c_{2}  &  - c_{3}  &  3  c_{2}   - c_{3}   \\
    \cdot & c_{1} &  -3  c_{2}   + c_{3}  &  3  c_{2}   - c_{3}   & c_{1}  +  9  c_{2}   -3  c_{3}   & c_{1} \\
    \cdot & \cdot &  - c_{2}  & c_{2} & c_{3} &  -3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{2}  &  - c_{3}  &  3  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -6  c_{3}   +  9  c_{2}   + c_{1}  & c_{1}  +  9  c_{2}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 & -1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  3  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & c_{2}  -2  c_{1}   & c_{1} &  3  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}   + \frac{ 9 }{ 2 } c_{3}   &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 & -1 &  1 &  0 &  0 &  0 \\
     0 &  1 & -1 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\  2  v_{2}   -3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  -3  c_{1}   - c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 & -1 &  1 &  0 & -1 \\
     1 &  1 &  0 & -1 &  0 &  1 \\
     1 & -1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}  \\ v_{1} \\ v_{2} \\ v_{2}  -3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}  & c_{1} &  - c_{1}  &  -3  c_{1}   - c_{2}   &  - c_{2}  &  -3  c_{1}   - c_{2}   \\
    \cdot &  - c_{1}  & c_{1} &  3  c_{1}   + c_{2}  & c_{2} &  3  c_{1}   + c_{2}  \\
    \cdot & \cdot &  - c_{1}  &  -3  c_{1}   - c_{2}   &  - c_{2}  &  -3  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  9  c_{1}   +  3  c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  6  c_{2}   +  9  c_{1}   + c_{3}  &  9  c_{1}   +  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  0  &  4  c_{3}  \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  0  &  2  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3}  +  2  c_{2}   & c_{1}  -4  c_{2}   -2  c_{3}   & c_{3}  +  2  c_{2}   &  0  & c_{1} \\
    \cdot & c_{2} & c_{3} & c_{2} &  0  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot &  -4  c_{3}   + c_{1}  -4  c_{2}   & c_{3} &  0  & c_{1}  -4  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{2} &  0  & c_{3}  +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  -2  c_{1}  & c_{3} &  0  &  - c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{2}  +  2  c_{1}   & \frac{ -1 }{ 2 } c_{2}  &  0  & c_{1} \\
    \cdot & \cdot &  -2  c_{2}   -4  c_{1}   & c_{2} &  0  &  -2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} &  0  & c_{3} & c_{3} \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   &  0  & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} &  0  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  2  v_{2}   - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}   - c_{2}   & c_{2} &  0  & c_{3} &  2  c_{3}  \\
    \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  0  &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & c_{1} &  0  & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\  2  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} &  0  &  2  c_{3}  & c_{3} \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   &  0  &  2  c_{3}   -2  c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} &  0  &  2  c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  1 & -1 &  0 & -1 \\
    -1 & -1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   &  0  & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} &  0  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 & -1 & -1 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  0 &  1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  0  \\ v_{2}  - v_{1}   \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}  &  0  &  - c_{2}   +  2  c_{3}   &  2  c_{2}  & c_{2} &  2  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{3}   + c_{1}  &  - c_{2}   +  2  c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot &  2  c_{2}  & c_{2} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\  2  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  4  c_{3}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  0  \\  3  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  0  &  6  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  -6  c_{2}   + c_{1}  +  9  c_{3}   &  3  c_{2}   - c_{1}   &  3  c_{3}   - c_{2}   &  6  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  0  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  0  &  0  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\  0  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  0  &  0  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} & c_{2} &  0  \\
    \cdot &  - c_{1}   - c_{3}   & c_{1}  + c_{3}  &  - c_{3}  &  - c_{3}  &  0  \\
    \cdot & \cdot &  - c_{1}   - c_{3}   & c_{3} & c_{3} &  0  \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  - c_{3}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  &  0  & c_{2} &  0  \\
    \cdot & c_{3}  - c_{1}   & c_{1} &  0  & c_{3} &  0  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  0  & c_{2} &  0  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3}  - c_{2}   & c_{2} & c_{3} &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}  \\ v_{1}  + v_{2}  \\ v_{2} \\  - v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{2}  &  - c_{3}   + c_{2}  & c_{2} &  - c_{2}  &  - c_{3}  & c_{2} \\
    \cdot &  - c_{2}   + c_{3}  + c_{1}  & c_{3}  - c_{2}   &  - c_{3}   + c_{2}  & c_{1} & c_{3}  - c_{2}   \\
    \cdot & \cdot &  - c_{2}  & c_{2} & c_{3} &  - c_{2}  \\
    \cdot & \cdot & \cdot &  - c_{2}  &  - c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3}  - c_{2}   & c_{2} & c_{3} &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  - c_{1}   + c_{2}  & c_{2} &  0  \\
    \cdot & c_{3}  - c_{1}   &  0  & c_{1} & c_{3} &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  - v_{1}  \\ v_{2} \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} & c_{2} &  - c_{1}  & c_{2} &  0  \\
    \cdot &  - c_{1}   - c_{3}   &  - c_{3}  & c_{1}  + c_{3}  &  - c_{3}  &  0  \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   &  0  \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{3}   & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   + v_{1}  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} &  0  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot &  -2  c_{1}   + c_{3}  - c_{2}   &  - c_{2}   + c_{3}  &  0  & c_{3}  - c_{1}   - c_{2}   & c_{3}  - c_{1}   - c_{2}   \\
    \cdot & \cdot & c_{2}  + c_{3}  &  0  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 & -1 &  1 &  1 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  1 &  1 &  0 & -1 & -1 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   - v_{1}   \\ v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}   -2  c_{2}   - c_{1}   &  - c_{3}   -2  c_{2}   - c_{1}   & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}   -2  c_{2}   - c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{3}   -2  c_{2}   - c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1}  + v_{2}  \\  0  \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}  & c_{2}  +  2  c_{3}   &  0  & c_{2} &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  + c_{1}  &  0  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{2}  +  2  c_{3}   & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1} \\  0  \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{3}   +  2  c_{2}   &  0  &  - c_{3}   +  2  c_{2}   & c_{1} &  -2  c_{3}   +  4  c_{2}   - c_{1}   \\
    \cdot & c_{2} &  0  & c_{2} &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2} &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  -2  c_{3}   +  4  c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  0  & c_{1} & c_{1}  + c_{2}  & c_{2} &  2  c_{1}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{3}  &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  0  \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} &  - c_{1}   + c_{2}  &  2  c_{1}  \\
    \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  0  & \frac{ 1 }{ 2 } c_{3}  & c_{1} &  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 & -1 &  1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  + \frac{ -1 }{ 2 } v_{1}   \\  0  \\ \frac{ 3 }{ 2 } v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 2 }{ 3 } c_{2}  & \frac{ -1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   &  0  & c_{2} & \frac{ 2 }{ 3 } c_{2}  & \frac{ 2 }{ 3 } c_{3}  \\
    \cdot & \frac{ 1 }{ 6 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   + c_{1}  &  0  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ -1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{1} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}  & \frac{ 2 }{ 3 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 3 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\  0  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  &  0  & c_{1}  + c_{3}  & c_{1} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  0  \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  0  &  -2  c_{1}   +  2  c_{2}   &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot &  - c_{1}   + c_{3}  &  0  &  2  c_{1}  & c_{1} & c_{3} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  -4  c_{1}   +  4  c_{2}   &  -2  c_{1}   +  2  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\  2  v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  0  & c_{1} &  2  c_{2}  & c_{2} & c_{1}  + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   + c_{1}  &  - c_{3}   +  2  c_{2}   & c_{2}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot &  2  c_{3}  & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  & c_{1} &  - c_{1}   + c_{2}  &  0  & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} &  - c_{1}   + c_{2}  &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   + c_{1}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
    -1 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}  \\ v_{1}  + v_{2}  \\  -2  v_{1}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     -2  c_{2}  & c_{2}  -2  c_{3}   &  -2  c_{2}  & c_{2} &  0  &  -2  c_{3}  \\
    \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2}  -2  c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{1} \\
    \cdot & \cdot &  -2  c_{2}  & c_{2} &  0  &  -2  c_{3}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  -2  c_{2}   + c_{3}  & c_{1} &  -2  c_{2}   + c_{3}  &  0  & c_{1}  -4  c_{2}   +  2  c_{3}   \\
    \cdot & c_{2} &  -2  c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & c_{1} &  -2  c_{2}   + c_{3}  &  0  & c_{1}  -4  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   + c_{1}  -4  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 & -1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\  - v_{1}   +  2  v_{2}   \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{3}   &  - c_{1}   +  3  c_{3}   - c_{2}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{3}   +  2  c_{2}   & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 & -1 &  1 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  0  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  & c_{1} &  - c_{1}   -2  c_{2}   +  4  c_{3}   &  - c_{2}   +  2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} &  - c_{1}   -2  c_{2}   +  4  c_{3}   &  - c_{2}   +  2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  +  4  c_{2}   -4  c_{3}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 & -1 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  + v_{1}  \\ v_{1} \\  0  \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}  &  0  & c_{2} & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  0  & c_{2}  +  2  c_{3}   & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  &  0  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  0  & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\ v_{1}  + v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  0  & c_{3}  +  2  c_{2}   + c_{1}  &  0  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  0  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\  2  v_{2}  \\ v_{1}  - v_{2}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  2  c_{2}  & c_{1}  - c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot &  -4  c_{2}   +  4  c_{3}   &  2  c_{2}  &  0  &  2  c_{3}  &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{2}  \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{2}  & c_{1}  + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & c_{2}  - c_{3}   &  - c_{2}  & c_{3}  - c_{2}   &  - c_{3}  & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 &  1 & -1 & -1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{2}   - c_{1}   & c_{1} & c_{2} &  0  &  0  \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  - c_{2}   - c_{1}   &  - c_{3}   - c_{2}   &  0  &  0  \\
    \cdot & \cdot & c_{1} & c_{2} &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{3} &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   + v_{1}  \\  - v_{2}   + v_{1}  \\ v_{1} \\  0  \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{2}  + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + c_{3}  &  0  & c_{1}  +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     1 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   + v_{1}  \\ v_{1} \\ v_{1} \\  0  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  0  & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  + \frac{ -1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{3} &  - c_{1}   + c_{3}  - c_{2}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + c_{3}  + \frac{ -1 }{ 2 } c_{2}   &  0  & c_{3} &  - c_{1}   + c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 & -1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1}  + v_{2}  \\ v_{1} \\  2  v_{1}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  0  & c_{1} & c_{1}  - c_{2}   &  2  c_{1}   -2  c_{2}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + c_{3}  & c_{1} &  2  c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   &  2  c_{1}   -2  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -4  c_{2}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\  2  v_{2}   + v_{1}  \\  - v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  0  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{1}   - c_{2}   - c_{3}   &  - c_{1}   + c_{2}  + c_{3}  & c_{2}  + c_{3}  & c_{1}  - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   &  - c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
    -1 & -1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1}  + v_{2}  \\  - v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & c_{2} & c_{1} &  - c_{2}  & c_{1}  - c_{2}   & c_{2} \\
    \cdot &  - c_{2}   + c_{3}  & c_{3} & c_{2}  - c_{3}   & c_{2} &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1}  + c_{3}  &  - c_{3}  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  &  - c_{2}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{2}  \\  2  v_{2}   + v_{1}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} &  0  & c_{1}  - c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  - c_{2}  &  0  &  - c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  &  0  & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{1}  + v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   &  0  & c_{1} &  0  & c_{1}  - c_{2}   & c_{2} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  + c_{3}  &  0  & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  2  v_{2}  \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{1} &  0  & c_{2} & \frac{ 1 }{ 2 } c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   + c_{3}  &  - c_{1}   +  2  c_{2}   &  0  & c_{3} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  \\
    \cdot & \cdot &  2  c_{1}  &  0  &  2  c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 & -1 &  1 & -1 & -1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     1 & -1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  0  \\  2  v_{1}  \\  - v_{2}   +  3  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  0  &  2  c_{1}  &  - c_{2}   +  3  c_{1}   & c_{2} \\
    \cdot & c_{1} &  0  &  2  c_{1}  &  - c_{2}   +  3  c_{1}   & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot &  4  c_{1}  &  -2  c_{2}   +  6  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -6  c_{2}   +  9  c_{1}   &  - c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3}  - c_{2}   & c_{2} & c_{3} &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 & -1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3}  +  2  c_{2}   & c_{1}  -4  c_{2}   -2  c_{3}   & c_{3}  +  2  c_{2}   & c_{1} &  0  \\
    \cdot & c_{2} & c_{3} & c_{2} & c_{3}  +  2  c_{2}   &  0  \\
    \cdot & \cdot &  -4  c_{3}   + c_{1}  -4  c_{2}   & c_{3} & c_{1}  -4  c_{2}   -2  c_{3}   &  0  \\
    \cdot & \cdot & \cdot & c_{2} & c_{3}  +  2  c_{2}   &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 & -1 &  1 &  1 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 & -1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}   - c_{2}   & c_{2} &  0  & c_{3} & c_{3} \\
    \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  0  &  2  c_{3}   - c_{2}   &  2  c_{3}   - c_{2}   \\
    \cdot & \cdot & c_{1} &  0  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  0  \\ v_{2} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  + c_{2}  &  0  & c_{2}  + c_{3}  & c_{1} & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   + c_{3}  - c_{2}   &  -2  c_{1}   + c_{2}  &  2  c_{1}   + c_{3}  &  2  c_{1}   - c_{2}   &  2  c_{1}   + c_{3}  & c_{2}  + c_{3}  \\
    \cdot &  - c_{2}   + c_{1}  &  - c_{1}  & c_{2}  - c_{1}   &  - c_{1}  &  - c_{2}  \\
    \cdot & \cdot & c_{3}  + c_{1}  & c_{1} & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  0  & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  0  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  0 &  1 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} &  0  & c_{2} \\
    \cdot &  - c_{1}   - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  0  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  0  \\  2  v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  0  & c_{2}  +  2  c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{2}  +  2  c_{3}   \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{2}  &  2  c_{3}  & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  + c_{3}  & c_{1}  + c_{2}  & c_{3} & c_{1}  + c_{2}  &  0  & c_{1}  + c_{2}  + c_{3}  \\
    \cdot & c_{1} & c_{2} & c_{1} &  0  & c_{1}  + c_{2}  \\
    \cdot & \cdot &  - c_{2}   + c_{3}  & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} &  0  & c_{1}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot &  - c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{3}   &  - c_{2}   + c_{3}  &  0  & c_{1} \\
    \cdot & \cdot &  - c_{2}  & c_{2} &  0  &  - c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{2}  &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\  0  \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + c_{1}  &  0  & c_{2}  -2  c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{2}   + c_{1}  \\
    \cdot & c_{2} &  0  &  - c_{2}   +  2  c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{2}  -2  c_{1}   +  2  c_{3}   & c_{3} &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 & -1 &  1 &  0 \\
     1 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   &  - c_{1}  & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & c_{1}  + c_{2}  &  - c_{1}  & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  0  \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  0  & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  0 \\
     1 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{2} & c_{1}  - c_{2}   & c_{2} \\
    \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  &  - c_{1}   +  2  c_{2}   - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1} & c_{2} & c_{1}  - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  0 &  1 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 & -1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1}  - c_{3}   &  - c_{1}  & c_{1}  - c_{3}   &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot &  - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 & -1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\  0  \\ v_{2} \\  -2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -3 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   &  0  &  - c_{1}   + c_{2}  &  -2  c_{1}   + c_{2}  - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{2} &  -2  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{3}   -2  c_{1}   + c_{2}  & c_{3} &  -2  c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}  \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} &  - c_{1}   + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{1}  - c_{2}   & c_{2} \\
    \cdot & c_{3}  + c_{2}  - c_{1}   &  - c_{3}  & c_{3}  + c_{2}  - c_{1}   & c_{1}  - c_{2}   - c_{3}   &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & c_{1}  + c_{3}  &  - c_{3}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & c_{3}  + c_{2}  - c_{1}   & c_{1}  - c_{2}   - c_{3}   &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  - c_{1}   & c_{1}  - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 & -1 &  0 &  1 &  0 \\
     1 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 & -1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{2}  - c_{3}   &  - c_{2}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} &  - c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  - c_{2}  &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 & -1 &  0 \\
     1 &  0 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  0  \\  0  \\ v_{1} \\ v_{2} \\  0  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  &  0  &  0  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  0  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  0  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 & -1 &  0 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\  0  \\  2  v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{2}  + c_{3}  & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot &  2  c_{3}  & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\  - v_{1}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   + c_{2}  & c_{1} & c_{1}  - c_{2}   &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & c_{1}  - c_{2}   - c_{3}   &  - c_{1}   + c_{2}  &  - c_{1}   + c_{2}  + c_{3}  & c_{1}  - c_{2}   - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & c_{1} & c_{1}  - c_{2}   &  - c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   - c_{3}   &  - c_{1}   + c_{2}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   - c_{3}   &  - c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 & -1 \\
     1 &  0 &  0 &  1 & -1 &  0 \\
     0 &  1 & -1 &  0 &  1 &  0 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  &  - c_{1}  & c_{1}  + c_{2}  & c_{1} &  2  c_{1}   + c_{2}  & c_{2} \\
    \cdot & c_{1}  - c_{3}   + c_{2}  &  - c_{1}  &  - c_{1}   - c_{2}   + c_{3}  &  -2  c_{1}   + c_{3}  - c_{2}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} &  2  c_{1}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   + c_{2}  &  2  c_{1}   - c_{3}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{2} &  0  & c_{3} \\
    \cdot & c_{2}  - c_{3}   + c_{1}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  0  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  0 &  0 \\
     1 &  0 &  0 &  1 & -1 & -1 \\
     0 &  1 & -1 &  0 &  0 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  0  \\ v_{2} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  0  & c_{3} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot &  0  &  0  &  0  &  0  &  0  \\
    \cdot & \cdot & c_{1} & c_{3} &  2  c_{3}   - c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{3}   + c_{1}  &  2  c_{3}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  0  \\ v_{2}  - v_{1}   \\ v_{1} \\  0  \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     0  &  0  &  0  &  0  &  0  &  0  \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   &  0  & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} &  0  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 & -1 \\
     1 &  0 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 & -1 & -1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  - v_{1}   \\  0  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  & c_{1}  - c_{3}   + c_{2}  &  0  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & c_{1} &  - c_{1}   + c_{3}  &  0  & c_{1} & c_{3} \\
    \cdot & \cdot & c_{1}  - c_{3}   + c_{2}  &  0  &  - c_{1}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot &  0  &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 &  0 \\
     1 &  0 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 & -1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  0  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3}  - c_{2}   & c_{2} & c_{3} &  0  & c_{3} \\
    \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  0  & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1} & c_{2} &  0  & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} &  0  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  0  &  0  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -1 & -1 &  0 &  0 &  1 \\
     1 &  0 &  0 & -1 &  1 &  0 \\
     1 &  0 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 & -1 \\
     0 & -1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  + v_{2}  \\  - v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} & c_{1}  - c_{3}   & c_{3} & c_{3}  - c_{1}   & c_{1} \\
    \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & c_{2}  -2  c_{3}   + c_{1}  &  - c_{2}   + c_{3}  &  - c_{2}   +  2  c_{3}   - c_{1}   & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   + c_{1}  & c_{3}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}



==> m6_ps_not45_long.tex <==
\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{3}   + c_{2}  & \frac{ 1 }{ 2 } c_{2}  &  - c_{3}   + c_{2}  & c_{3} &  - c_{3}   + c_{2}  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \cdot &  - c_{3}   + c_{2}  & c_{3} &  - c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{1}   - c_{2}   - c_{3}   & c_{3} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}  \\  2  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  4  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   &  -2  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -2 &  1 \\
     0 &  0 &  0 &  2 &  0 & -2 \\
    -1 &  0 &  0 & -1 &  2 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   +  2  v_{2}   \\ v_{1} \\  -2  v_{1}   +  2  v_{2}   \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{2}   & \frac{ 1 }{ 2 } c_{2}  &  2  c_{1}   - c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot &  2  c_{1}   - c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   & c_{3} &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\ v_{1} \\  2  v_{1}   + v_{2}  \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{1}  + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  & c_{3} &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{1}   + v_{2}  \\ v_{1} \\  -2  v_{1}   + v_{2}  \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1}  - c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 &  1 & -2 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  4  v_{1}   - v_{2}   \\ v_{1} \\  4  v_{1}   - v_{2}   \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   +  2  c_{2}   & \frac{ 1 }{ 2 } c_{2}  &  - c_{1}   +  2  c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 8 } c_{2}   + \frac{ 1 }{ 8 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   \\
    \cdot & \cdot &  - c_{1}   +  2  c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{3} & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
     0 &  0 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{1} \\  2  v_{1}   - v_{2}   \\  2  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  & \frac{ 1 }{ 2 } c_{2}  &  - c_{1}   + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}  \\ v_{1} \\ v_{1} \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     9  c_{1}  &  3  c_{1}  &  3  c_{1}  &  9  c_{1}   -3  c_{2}   &  3  c_{2}  &  6  c_{1}  \\
    \cdot & c_{1} & c_{1} &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{1} &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot &  9  c_{1}   -6  c_{2}   + c_{3}  &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\ v_{1} \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   +  3  c_{1}   + c_{3}  & c_{2}  + c_{1}  & c_{2}  +  2  c_{1}   + c_{3}  & c_{2}  + c_{1}  & c_{1}  + c_{3}  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{3} & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{1}   &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     3  c_{2}   + c_{1}  + c_{3}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  - c_{1}   & c_{2}  + c_{1}  & c_{3}  +  2  c_{2}   &  2  c_{2}   +  2  c_{1}   \\
    \cdot & c_{1} & c_{2}  - c_{1}   & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{3}  - c_{2}   + c_{1}  & c_{2}  - c_{1}   & c_{3} &  2  c_{2}   -2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  3  c_{1}   & c_{1} & c_{3} & c_{1} & c_{3}  +  3  c_{1}   &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ -3 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 9 }{ 2 } c_{2}   -3  c_{1}   + c_{3}  & \frac{ -3 }{ 2 } c_{2}   + c_{1}  & c_{3} &  -3  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  +  3  c_{1}   &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  2  c_{1}   -2  c_{2}   &  2  c_{1}  &  2  c_{2}  &  4  c_{1}  \\
    \cdot & c_{1} & c_{1}  - c_{2}   & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{1}  - c_{2}   & c_{2}  - c_{3}   &  2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}   +  3  v_{1}   \\ v_{2}  + v_{1}  \\ v_{1} \\  3  v_{2}   +  3  v_{1}   \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{3}   +  6  c_{2}   +  3  c_{1}   &  3  c_{2}   +  3  c_{1}   &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{3}   +  3  c_{2}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  &  3  c_{3}   +  6  c_{2}   +  3  c_{1}   & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} &  3  c_{2}   +  3  c_{1}   & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{3}   +  3  c_{2}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\ v_{1} \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  2  c_{1}  &  6  c_{1}   -2  c_{2}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & c_{1} & c_{1} &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{1} &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot &  9  c_{1}   -6  c_{2}   + c_{3}  &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1} \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{3}  + c_{2}  & c_{3}  + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  + c_{2}  & c_{3}  + \frac{ 1 }{ 2 } c_{1}   & c_{2} & c_{1}  +  2  c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3}  + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}  & c_{3} & c_{1} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  + c_{2}  & c_{3}  + \frac{ 1 }{ 2 } c_{1}   & c_{2} & c_{1}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & c_{1} & c_{3} & c_{1} & c_{1}  + c_{3}  &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{3} &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{1} \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{3}  + c_{2}  & c_{3}  + \frac{ -1 }{ 2 } c_{1}   & \frac{ 3 }{ 2 } c_{1}   - c_{3}   + c_{2}  & c_{3}  + \frac{ -1 }{ 2 } c_{1}   & c_{2}  +  2  c_{3}   &  2  c_{3}   - c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ -3 }{ 2 } c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}  & c_{3} & c_{1} \\
    \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   -3  c_{3}   + c_{2}  & \frac{ -3 }{ 2 } c_{1}   + c_{3}  & c_{2} &  -3  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  +  3  c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  1 & -2 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  2 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  3  v_{1}   - v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  6  c_{1}   -2  c_{2}   &  2  c_{1}  &  2  c_{2}  &  4  c_{1}  \\
    \cdot & c_{1} &  3  c_{1}   - c_{2}   & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  9  c_{1}   -6  c_{2}   + c_{3}  &  3  c_{1}   - c_{2}   &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1}  - c_{2}   & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} & c_{1}  - c_{2}   & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{1}  - c_{2}   & c_{2}  - c_{3}   &  2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -2 \\
    -1 &  0 & -1 &  0 &  2 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  3  v_{2}   -3  v_{1}   \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 3 } c_{1}   + c_{3}  + c_{2}  & \frac{ 1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   + c_{2}  & c_{1}  + c_{3}  & c_{2}  + \frac{ 2 }{ 3 } c_{3}   & \frac{ 2 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \frac{ 1 }{ 3 } c_{1}  & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & c_{1} & \frac{ 1 }{ 3 } c_{3}  & \frac{ 2 }{ 3 } c_{1}  \\
    \cdot & \cdot & c_{2}  + \frac{ 1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{3}   &  - c_{1}   + c_{3}  & c_{2} & \frac{ -2 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot &  3  c_{1}  & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 3 } c_{3}   & \frac{ 2 }{ 3 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 4 }{ 3 } c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
     0 &  1 &  0 &  1 &  0 & -2 \\
    -1 &  0 & -1 & -1 &  2 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  -3  v_{1}   + v_{2}  \\  3  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & \frac{ 1 }{ 3 } c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  & \frac{ 2 }{ 3 } c_{2}  \\
    \cdot & \frac{ 1 }{ 6 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 3 } c_{2}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 3 } c_{2}  & \frac{ 1 }{ 3 } c_{3}  \\
    \cdot & \cdot & \frac{ 3 }{ 2 } c_{3}   - c_{2}   + c_{1}  & \frac{ -3 }{ 2 } c_{3}   + c_{2}  & c_{1} &  - c_{3}   + \frac{ 2 }{ 3 } c_{2}   \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  & \frac{ 2 }{ 3 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 &  1 & -2 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 & -1 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}  \\ v_{1} \\  3  v_{1}   - v_{2}   \\  3  v_{1}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     9  c_{1}  &  3  c_{1}  &  9  c_{1}   -3  c_{2}   &  9  c_{1}  &  3  c_{2}  &  6  c_{1}  \\
    \cdot & c_{1} &  3  c_{1}   - c_{2}   &  3  c_{1}  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  -6  c_{2}   + c_{3}  +  9  c_{1}   &  9  c_{1}   -3  c_{2}   &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot &  9  c_{1}  &  3  c_{2}  &  6  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{2}  + v_{1}  \\ v_{1} \\  3  v_{2}   +  3  v_{1}   \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  &  3  c_{3}   +  6  c_{2}   +  3  c_{1}   & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} &  3  c_{2}   +  3  c_{1}   & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{3}   +  3  c_{2}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{2}  + v_{1}  \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{3} & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{3}  \\
    \cdot & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   - c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{2}  &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   - c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 3 }{ 2 } c_{2}   -2  c_{1}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  + \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{3}  + \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  2  c_{2}   -2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & \frac{ 1 }{ 2 } c_{2}   - c_{1}   - c_{3}   & c_{2}  -2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} & \frac{ 1 }{ 2 } c_{2}   - c_{1}   - c_{3}   & c_{2}  -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  - v_{1}   + v_{2}  \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  & c_{1} & c_{3} &  2  c_{1}   - c_{3}   & c_{1}  + c_{3}  &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot &  - c_{2}   + c_{3}  & c_{2} & \frac{ 3 }{ 2 } c_{3}   - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   - c_{2}   & \frac{ -1 }{ 2 } c_{3}   + c_{1}  + c_{2}  &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{3}   + \frac{ 1 }{ 2 } c_{1}   - c_{2}   & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  3  v_{1}   \\ v_{2}  + v_{1}  \\ v_{1} \\  2  v_{2}   +  3  v_{1}   \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{3} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -3 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & \frac{ 3 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}   - c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + c_{1}  & \frac{ -3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -2 &  0 \\
     0 &  0 &  0 &  2 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 5 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}   +  2  c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 3 }{ 2 } c_{1}   & c_{2}  +  2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   +  2  c_{1}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   -2  c_{1}   +  2  c_{3}   & \frac{ -1 }{ 2 } c_{2}   +  2  c_{1}   & c_{3} &  - c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -2 &  1 \\
     0 &  0 &  0 &  2 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  -3  v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3} & c_{1} & c_{3} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   &  2  c_{3}  \\
    \cdot & \frac{ -1 }{ 6 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 6 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} & \frac{ -1 }{ 3 } c_{2}   + \frac{ 4 }{ 3 } c_{3}   \\
    \cdot & \cdot &  2  c_{1}   + \frac{ -3 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 6 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} & \frac{ -1 }{ 3 } c_{2}   + \frac{ 4 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -2 }{ 3 } c_{2}   + \frac{ 8 }{ 3 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\ v_{2}  - v_{1}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & \frac{ 1 }{ 2 } c_{2}  & c_{1}  + c_{2}  & c_{1} & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{1} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  -2  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} & c_{1}  + c_{3}  & \frac{ 3 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 4 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & \frac{ 3 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 9 }{ 4 } c_{3}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 3 }{ 2 } c_{2}   +  2  c_{1}   + c_{3}  & c_{2}  + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & \frac{ -1 }{ 2 } c_{2}   - c_{1}   + c_{3}  & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} & \frac{ -1 }{ 2 } c_{2}   - c_{1}   + c_{3}  & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   -2  c_{1}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  + c_{3}  & c_{1}  + c_{2}  &  - c_{1}   - c_{2}   + c_{3}  & c_{1}  + c_{2}  + c_{3}  & c_{3} &  2  c_{1}   +  2  c_{2}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1}  + c_{2}  & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{2} \\
    \cdot & \cdot &  -3  c_{1}   - c_{2}   + c_{3}  &  - c_{1}   - c_{2}   + c_{3}  &  -2  c_{1}   - c_{2}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  + c_{3}  & c_{3} &  2  c_{1}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ -1 }{ 2 } c_{2}   - c_{1}   & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{1}  - v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{3} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + c_{3}  \\
    \cdot & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  + c_{1}  & \frac{ 1 }{ 2 } c_{3}   - c_{2}   &  - c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   + c_{2}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}   + v_{2}  \\ v_{1} \\ v_{1}  + v_{2}  \\  3  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} & c_{1}  + c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 3 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{1}  + \frac{ -3 }{ 2 } c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -9 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + c_{1}  & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  4  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\ v_{2} \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{2}  + c_{3}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}  & c_{1} \\
    \cdot & \cdot & c_{2}  + c_{3}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   - c_{3}   &  - c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & c_{1}  + c_{3}  & c_{1}  + c_{3}  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & c_{1} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} & c_{1} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{1} & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}   - v_{2}   \\ v_{2} \\  3  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}   -2  c_{2}   &  2  c_{2}  &  6  c_{1}  &  4  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}   - c_{2}   & c_{2} &  3  c_{1}  &  2  c_{1}  \\
    \cdot & \cdot &  -4  c_{2}   + c_{3}  +  4  c_{1}   &  2  c_{2}   - c_{3}   &  6  c_{1}   -3  c_{2}   &  4  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  3  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{1}  &  6  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  4  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{2}  & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + c_{2}  - c_{3}   \\
    \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{2}  & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   + c_{2}  - c_{3}   \\
    \cdot & \cdot & c_{1}  +  2  c_{2}   & c_{1} & c_{2} &  2  c_{1}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{3}   & c_{3} &  2  c_{1}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   +  2  c_{2}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{3}   & c_{1} & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{3} &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1} & \frac{ 1 }{ 2 } c_{2}   - c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{1}  - c_{3}   & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   - c_{1}   - c_{3}   & c_{2}  -2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  - v_{1}   + v_{2}  \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   & c_{1} & c_{2} & \frac{ 2 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   \\
    \cdot & \cdot & \cdot &  -3  c_{1}   +  2  c_{3}   & c_{3} &  -2  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -4 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  1 & -2 \\
     0 &  0 &  1 & -1 &  0 &  0 \\
    -1 &  0 & -1 &  2 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}   - v_{2}   \\ v_{1} \\  3  v_{1}   - v_{2}   \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{2} & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{2} & \frac{ 3 }{ 2 } c_{3}   - c_{2}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & \frac{ 3 }{ 2 } c_{3}   - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & \frac{ 3 }{ 2 } c_{3}   - c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   -3  c_{3}   + c_{2}  &  3  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  2  v_{2}   -3  v_{1}   \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  &  3  c_{2}   -2  c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{2}   - c_{1}   + c_{3}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{2}   - c_{1}   + c_{3}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  - c_{1}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 3 }{ 2 } c_{2}   - c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{2}   -3  c_{1}   +  2  c_{3}   & c_{3} &  3  c_{2}   -2  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -2  c_{1}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -2 &  0 \\
     0 &  0 &  0 &  2 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{2} & c_{3} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{3}  \\
    \cdot & c_{1} &  - c_{1}   +  2  c_{3}   & c_{1} & c_{3} &  2  c_{1}  \\
    \cdot & \cdot &  2  c_{2}   + c_{1}  -2  c_{3}   &  - c_{1}   +  2  c_{3}   & c_{2} &  -2  c_{1}   +  4  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2} & c_{3} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  - c_{3}   \\
    \cdot &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  -2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & \cdot &  - c_{1}   +  2  c_{2}   & c_{1} & c_{2} &  -2  c_{1}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{1}   +  2  c_{3}   & c_{3} &  2  c_{1}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{3} & c_{3} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  &  - c_{2}   +  2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{3} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + c_{3}  &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{2}  - v_{1}   \\  -2  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ -2 }{ 3 } c_{2}   + \frac{ 5 }{ 6 } c_{1}   + \frac{ 1 }{ 6 } c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ -1 }{ 6 } c_{1}   + \frac{ 1 }{ 6 } c_{3}   & c_{1}  - c_{2}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 2 }{ 3 } c_{2}   + \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \frac{ -1 }{ 6 } c_{2}   + \frac{ -1 }{ 6 } c_{1}   + \frac{ 1 }{ 6 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 6 } c_{2}   + \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   + c_{1}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 6 } c_{2}   + \frac{ 1 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   & c_{3} & \frac{ 1 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -2 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{1} & c_{3} & c_{3} &  - c_{1}   + c_{3}  &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}  & c_{1} & c_{1} & \frac{ -1 }{ 2 } c_{2}   + c_{1}  & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} &  - c_{1}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & c_{3} &  - c_{1}   + c_{3}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   -2  c_{1}   + c_{3}  &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   + c_{2}  & c_{3} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{2}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} &  - c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  - c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{2}  -2  c_{1}   & c_{2} &  - c_{1}   + c_{2}  &  2  c_{1}  \\
    \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{3}   & c_{3} &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{2}   & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{2}   & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   & c_{1} & c_{2} &  2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  +  2  c_{3}   & c_{3} &  2  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   +  2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\ v_{1} \\ v_{1}  + v_{2}  \\  3  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{2}  &  3  c_{2}   +  2  c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   &  2  c_{2}   + c_{1}  - c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 3 }{ 2 } c_{2}   + c_{1}  - c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + c_{1}  - c_{3}   \\
    \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & \frac{ 3 }{ 2 } c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{2}   +  3  c_{1}   -2  c_{3}   & c_{3} &  3  c_{2}   +  2  c_{1}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   +  2  c_{1}   -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -2 \\
    -1 &  0 &  0 &  0 &  2 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  - v_{1}   +  4  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  -2  c_{2}   +  8  c_{3}   &  2  c_{2}  &  2  c_{3}  &  4  c_{3}  \\
    \cdot & c_{3} &  - c_{2}   +  4  c_{3}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & c_{1}  -8  c_{2}   +  16  c_{3}   &  - c_{1}   +  4  c_{2}   &  - c_{2}   +  4  c_{3}   &  -2  c_{2}   +  8  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2} \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   + c_{1}  & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\  -2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & c_{1}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -2 \\
    -1 &  0 & -1 & -1 &  2 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  4  v_{1}   - v_{2}   \\ v_{2} \\  3  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  8  c_{1}   -2  c_{2}   &  2  c_{2}  &  6  c_{1}  &  4  c_{1}  \\
    \cdot & c_{1} &  4  c_{1}   - c_{2}   & c_{2} &  3  c_{1}  &  2  c_{1}  \\
    \cdot & \cdot &  -8  c_{2}   + c_{3}  +  16  c_{1}   &  4  c_{2}   - c_{3}   &  12  c_{1}   -3  c_{2}   &  8  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  3  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{1}  &  6  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}   - v_{2}   \\ v_{2} \\  3  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}   - c_{2}   & c_{2} &  3  c_{1}  &  2  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}   - c_{2}   & c_{2} &  3  c_{1}  &  2  c_{1}  \\
    \cdot & \cdot &  -4  c_{2}   + c_{3}  +  4  c_{1}   &  2  c_{2}   - c_{3}   &  6  c_{1}   -3  c_{2}   &  4  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{3} &  3  c_{2}  &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{1}  &  6  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 &  1 & -2 \\
     0 &  0 &  1 & -1 &  0 &  1 \\
    -1 &  0 & -1 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   + v_{2}  \\ v_{1} \\  -2  v_{1}   + v_{2}  \\ v_{2} \\  3  v_{1}  \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 6 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 6 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + \frac{ -1 }{ 3 } c_{3}   \\
    \cdot & \frac{ 1 }{ 6 } c_{3}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 3 } c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{1} & \frac{ 3 }{ 2 } c_{2}   - c_{3}   & c_{2}  + \frac{ -2 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  & \frac{ 3 }{ 2 } c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}   - c_{2}   & c_{2} & c_{3} &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   + c_{1}  &  2  c_{2}   - c_{1}   &  2  c_{3}   - c_{2}   &  4  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{2}  + v_{1}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}  \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}  &  6  c_{1}   -2  c_{2}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}  &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  4  c_{1}  &  6  c_{1}   -2  c_{2}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   + c_{3}  +  9  c_{1}   &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -2 &  0 \\
     0 &  0 &  0 &  2 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1} \\  2  v_{2}  \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 4 } c_{3}  & c_{1} \\
    \cdot & \cdot &  2  c_{2}  & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 4 } c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -2 &  1 \\
     0 &  0 &  0 &  2 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{1} \\
    \cdot & \cdot &  2  c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 & -2 &  1 \\
     0 &  0 & -1 &  2 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  2  v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{1} \\
    \cdot & \cdot &  2  c_{2}  & c_{2} & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{2}  - v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  & c_{1} &  2  c_{1}  &  - c_{1}   + c_{3}  & c_{3} &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{1} \\
    \cdot & \cdot &  2  c_{1}  &  - c_{1}   + c_{3}  & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   + c_{2}  & c_{2} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 & -2 &  0 \\
     0 &  0 & -1 &  2 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\  2  v_{2}  \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 4 } c_{3}  & c_{1} \\
    \cdot & \cdot &  2  c_{2}  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{1}  - v_{2}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1} & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} & c_{1} \\
    \cdot & \frac{ 1 }{ 4 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}  \\
    \cdot & \cdot & c_{1} & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}  \\  3  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  & c_{1} &  2  c_{1}  &  3  c_{1}   + c_{3}  & c_{3} &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & c_{1} \\
    \cdot & \cdot &  2  c_{1}  &  3  c_{1}   + c_{3}  & c_{3} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   + c_{2}  & c_{2} &  3  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{3}   + c_{2}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  0 &  0 & -2 &  1 \\
     0 &  0 & -1 &  2 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}  & c_{1} \\
    \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  0 &  0 &  0 & -2 &  1 \\
     0 &  0 & -1 &  2 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2} \\  2  v_{1}  \\ v_{1} \\ v_{2} \\  2  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} \\
    \cdot & \cdot &  2  c_{2}  & c_{2} & \frac{ 1 }{ 2 } c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 4 } c_{3}  & \frac{ 1 }{ 2 } c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  1 &  1 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{2}  + v_{1}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -2 &  1 &  0 \\
     0 &  0 &  2 &  0 &  0 & -2 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  0 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\  -2  v_{2}   +  4  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  4  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \cdot &  2  c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 8 } c_{1}   + \frac{ 1 }{ 8 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   +  2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -2 &  1 &  1 \\
     0 &  0 &  2 &  0 &  0 & -2 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 & -1 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\ v_{2} \\  2  v_{2}   -3  v_{1}   \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 3 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 3 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \cdot &  2  c_{1}  & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 8 } c_{1}   + \frac{ 3 }{ 8 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   +  2  c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}  &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  4  c_{1}  &  6  c_{1}   -2  c_{2}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   + c_{3}  +  9  c_{1}   &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \cdot &  2  c_{1}  &  - c_{1}   + c_{2}  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{3} &  - c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1}  - c_{2}   & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{1}  - c_{2}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1}  - c_{2}   & \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{2}  & c_{1}  - c_{2}   \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   & c_{1} & c_{2} &  2  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  3  v_{1}   + v_{2}  \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}  & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \cdot &  2  c_{1}  &  3  c_{1}   + c_{2}  & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   + c_{3}  & c_{3} &  3  c_{1}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   + c_{3}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 &  1 &  1 & -2 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  2 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  2  v_{1}  \\  3  v_{1}   - v_{2}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}  &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & c_{1} &  2  c_{1}  &  3  c_{1}   - c_{2}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot &  4  c_{1}  &  6  c_{1}   -2  c_{2}   &  2  c_{2}  &  4  c_{1}  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   + c_{3}  +  9  c_{1}   &  3  c_{2}   - c_{3}   &  6  c_{1}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 & -1 &  0 &  0 &  0 \\
     0 &  1 &  0 &  1 &  1 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{3}  +  2  c_{2}   + c_{1}  & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   & c_{2}  + c_{1}  & c_{3}  + c_{2}  &  2  c_{3}   +  4  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  1 \\
     2 &  0 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 & -2 &  1 &  1 \\
     0 &  0 &  2 &  0 & -2 &  0 \\
     0 &  0 & -1 &  2 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\  -2  v_{1}   +  2  v_{2}   \\ v_{2} \\  -2  v_{1}   +  2  v_{2}   \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{3}  & \frac{ 1 }{ 2 } c_{2}  & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -2 &  0 &  0 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot &  2  c_{2}   - c_{3}   & c_{2} &  2  c_{2}   - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -2 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{3} & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{1} & c_{3} & c_{1}  - c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 & -1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -2 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -2 &  0 &  0 &  0 \\
     0 &  2 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  1 & -1 &  1 &  0 & -1 \\
    -2 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \\ v_{2} \\  -3  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     3  c_{1}   + \frac{ 1 }{ 4 } c_{2}   + \frac{ -9 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   +  3  c_{1}   + \frac{ -9 }{ 2 } c_{3}   & c_{1} & c_{1} & c_{1} & \frac{ 1 }{ 2 } c_{2}   +  3  c_{1}   + \frac{ -9 }{ 2 } c_{3}   \\
    \cdot & c_{2} &  2  c_{1}   -3  c_{3}   &  2  c_{1}   -3  c_{3}   &  2  c_{1}   -3  c_{3}   & c_{2} \\
    \cdot & \cdot & c_{3} & c_{3} & c_{3} &  2  c_{1}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  2  c_{1}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  2  c_{1}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -2 &  1 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4} \\  - v_{3}   - v_{2}   - v_{4}   +  2  v_{1}   \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4} &  - c_{3}   - c_{2}   - c_{4}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10} &  - c_{9}   - c_{7}   - c_{10}   +  2  c_{4}   & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{8}  +  2  c_{6}   +  2  c_{9}   -4  c_{3}   + c_{5}  +  2  c_{7}   -4  c_{2}   + c_{10}  -4  c_{4}   +  4  c_{1}   &  - c_{6}   - c_{5}   - c_{7}   +  2  c_{2}   &  - c_{8}   - c_{6}   - c_{9}   +  2  c_{3}   &  - c_{9}   - c_{7}   - c_{10}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -2 &  0 &  1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4} \\  - v_{3}   - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4} &  - c_{3}   - c_{2}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10} &  - c_{9}   - c_{7}   +  2  c_{4}   & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{8}  +  2  c_{6}   -4  c_{3}   + c_{5}  -4  c_{2}   +  4  c_{1}   &  - c_{6}   - c_{5}   +  2  c_{2}   &  - c_{8}   - c_{6}   +  2  c_{3}   &  - c_{9}   - c_{7}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & c_{1}  + c_{3}  & c_{1} & c_{3} & c_{1} & c_{1}  + c_{3}  \\
    \cdot & c_{1}  + c_{3}  & c_{1} & c_{3} & c_{1} & c_{1}  + c_{3}  \\
    \cdot & \cdot &  - c_{2}   + c_{1}  & c_{2} &  - c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3}  + \frac{ 1 }{ 4 } c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & c_{1} & c_{3} & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 3 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{2} &  - c_{2}   + c_{1}  & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & c_{2}  - c_{1}   + c_{3}  &  - c_{2}   + c_{1}  & c_{3} &  - c_{2}   + c_{1}  \\
    \cdot & \cdot & \cdot & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -2 &  0 \\
     0 &  0 & -1 &  2 &  0 & -1 \\
    -2 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 3 }{ 2 } v_{1}  \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 9 }{ 8 } c_{2}   + \frac{ 9 }{ 16 } c_{1}   + \frac{ 9 }{ 16 } c_{3}   & \frac{ 3 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   & \frac{ 3 }{ 2 } c_{2}  & \frac{ 3 }{ 4 } c_{2}   + \frac{ 3 }{ 8 } c_{1}   + \frac{ 3 }{ 8 } c_{3}   & \frac{ 3 }{ 4 } c_{2}   + \frac{ 3 }{ 8 } c_{1}   + \frac{ 3 }{ 8 } c_{3}   & \frac{ 3 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   \\
    \cdot & c_{1} & c_{3} & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} \\
    \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -2 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + c_{3}  \\
    \cdot & c_{1} & c_{3} & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -2 &  1 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  & c_{2} & c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  \\
    \cdot & c_{1} & c_{3} & c_{1}  + c_{3}  & c_{1}  + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2}  - c_{3}   & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  + c_{2}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  & c_{3} & c_{2} & c_{2}  + c_{3}  & c_{2} & c_{3} \\
    \cdot &  - c_{1}   + c_{3}  & c_{1} & c_{3} & c_{1} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  & c_{2} &  - c_{1}   + c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot & c_{2}  + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -2 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{1} & c_{2}  + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{2} & c_{2} & c_{3} & c_{2} & c_{2} \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  -2  c_{3}   +  2  c_{1}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -2 &  1 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4} \\  - v_{2}   - v_{4}   +  2  v_{1}   \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4} &  - c_{2}   - c_{4}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10} &  - c_{7}   - c_{10}   +  2  c_{4}   & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{5}  +  2  c_{7}   -4  c_{2}   + c_{10}  -4  c_{4}   +  4  c_{1}   &  - c_{5}   - c_{7}   +  2  c_{2}   &  - c_{6}   - c_{9}   +  2  c_{3}   &  - c_{7}   - c_{10}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{1}  \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  2  v_{1}  \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & c_{2}  + c_{3}  +  2  c_{1}   & c_{2}  + c_{3}  &  2  c_{1}  & c_{2}  + c_{3}  & c_{2}  + c_{3}  +  2  c_{1}   \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  +  2  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{3} & c_{2} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{2} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -2 &  0 \\
     0 &  0 & -1 &  2 &  0 & -1 \\
    -2 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  3  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \\  3  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot &  - c_{2}   -2  c_{1}   +  4  c_{3}   & c_{2} &  - c_{1}   +  2  c_{3}   &  - c_{1}   +  2  c_{3}   &  - c_{2}   -2  c_{1}   +  4  c_{3}   \\
    \cdot & \cdot &  - c_{2}   +  2  c_{1}   & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   -2  c_{1}   +  4  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -2 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \\  2  v_{2}   -2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 3 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot &  - c_{2}   - c_{1}   + c_{3}  & c_{2} &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  - c_{2}   - c_{1}   + c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & c_{3} & c_{3} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   - c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot &  -3  c_{2}   + c_{3}  +  2  c_{1}   & c_{2}  - c_{3}   &  -2  c_{2}   +  2  c_{1}   & c_{2}  - c_{3}   &  -3  c_{2}   + c_{3}  +  2  c_{1}   \\
    \cdot & \cdot & c_{3} & c_{2} & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{2}   +  2  c_{1}   & c_{2} &  -2  c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -3  c_{2}   + c_{3}  +  2  c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -2 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   \\
    \cdot & c_{2} & c_{2} & c_{3} & c_{2} & c_{2} \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -2 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4} &  - c_{2}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10} &  - c_{7}   +  2  c_{4}   & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{5}  -4  c_{2}   +  4  c_{1}   &  - c_{5}   +  2  c_{2}   &  - c_{6}   +  2  c_{3}   &  - c_{7}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -2 &  1 &  0 \\
     0 &  0 &  2 &  0 & -2 &  0 \\
     0 &  0 & -1 &  2 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -2 &  1 &  0 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -2 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\  -3  v_{2}   +  4  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  + \frac{ 1 }{ 2 } c_{3}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & c_{3} &  - c_{1}   +  2  c_{3}   & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{2}   -4  c_{3}   + c_{1}  &  - c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  1 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\  2  v_{2}   -2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & c_{1}  - c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   + c_{1}  &  - c_{2}   + c_{3}  & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 &  0 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{3} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -2 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & c_{3} & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
     0 &  0 & -1 &  1 &  0 &  0 \\
    -2 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & c_{3} &  - c_{1}   + c_{3}  & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{2} & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   + c_{1}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
     0 &  0 & -1 &  1 &  0 & -1 \\
    -2 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\  2  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot & c_{1} & c_{3} & c_{1}  + c_{3}  & c_{3} & c_{1} \\
    \cdot & \cdot & c_{2} & c_{2}  + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  2  c_{3}   + c_{2}  + c_{1}  & c_{2}  + c_{3}  & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  0 &  2 \\
     2 &  0 & -1 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
     0 &  0 &  0 &  0 &  0 &  0 \\
    -2 &  1 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{4} \\  - v_{4}   +  2  v_{1}   \\ v_{2} \\ v_{3} \\ v_{4} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{4} &  - c_{4}   +  2  c_{1}   & c_{2} & c_{3} & c_{4} \\
    \cdot & c_{10} &  - c_{10}   +  2  c_{4}   & c_{7} & c_{9} & c_{10} \\
    \cdot & \cdot & c_{10}  -4  c_{4}   +  4  c_{1}   &  - c_{7}   +  2  c_{2}   &  - c_{9}   +  2  c_{3}   &  - c_{10}   +  2  c_{4}   \\
    \cdot & \cdot & \cdot & c_{5} & c_{6} & c_{7} \\
    \cdot & \cdot & \cdot & \cdot & c_{8} & c_{9} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{10} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   - c_{3}   & c_{2} & c_{2}  - c_{3}   & c_{2}  - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{1} & c_{2}  -2  c_{1}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{2}  - c_{3}   &  - c_{1}   + c_{2}  - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{2}  - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{1} \\ v_{1} \\  - v_{1}   +  2  v_{2}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{2}   + c_{1}  - c_{3}   & c_{2}  + c_{1}  & c_{2}  + c_{1}  &  5  c_{2}   - c_{1}   -2  c_{3}   &  - c_{2}   +  2  c_{1}   + c_{3}  &  3  c_{2}   - c_{3}   \\
    \cdot & c_{1} & c_{1} &  2  c_{2}   - c_{1}   &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} &  2  c_{2}   - c_{1}   &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot &  4  c_{2}   -4  c_{3}   + c_{1}  & c_{2}  +  2  c_{3}   -2  c_{1}   &  3  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  4  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  2  c_{1}  &  2  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1} \\  -2  v_{2}   + v_{1}  \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{3}   & c_{1} & c_{1}  -2  c_{3}   & c_{1} &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 9 }{ 2 } c_{2}   -4  c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   & c_{1}  -2  c_{3}   &  -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{1}  - v_{2}   \\  -2  v_{2}   + v_{1}  \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   -4  c_{2}   &  2  c_{1}   -2  c_{2}   &  2  c_{1}   -4  c_{2}   &  2  c_{1}  &  4  c_{1}   -6  c_{2}   &  2  c_{2}  \\
    \cdot & c_{1}  - c_{2}   & c_{1}  -2  c_{2}   & c_{1} &  2  c_{1}   -3  c_{2}   & c_{2} \\
    \cdot & \cdot & c_{1}  - c_{2}   - c_{3}   & c_{1}  -3  c_{2}   + c_{3}  &  2  c_{1}   -3  c_{2}   - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  +  3  c_{2}   - c_{3}   &  2  c_{1}   -3  c_{2}   + c_{3}  &  3  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -6  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{1}  + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & c_{1}  + \frac{ -1 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   &  - c_{1}   + \frac{ 2 }{ 3 } c_{3}   + \frac{ 2 }{ 3 } c_{2}   & c_{1} &  2  c_{1}   - c_{3}   - c_{2}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & c_{1}  + \frac{ -4 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   &  - c_{1}   + c_{2}  &  -2  c_{1}   +  2  c_{3}   + c_{2}  & \frac{ -2 }{ 3 } c_{3}   + \frac{ 1 }{ 3 } c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -3  c_{3}   -2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{3}   + \frac{ 2 }{ 3 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{1}  \\ v_{1} \\ v_{1} \\  3  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{1}  &  3  c_{1}  &  3  c_{1}  &  9  c_{1}  &  -3  c_{2}   +  6  c_{1}   &  3  c_{2}  \\
    \cdot & c_{1} & c_{1} &  3  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} &  3  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot &  9  c_{1}  &  -3  c_{2}   +  6  c_{1}   &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  -2  c_{2}   +  4  c_{3}   &  2  c_{2}  &  2  c_{3}  &  2  c_{3}  \\
    \cdot & c_{3} &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   &  - c_{2}   +  2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\ v_{2} \\  2  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{1} & c_{2} & c_{2}  -2  c_{1}   & c_{1} & c_{1} \\
    \cdot & c_{3} & c_{1} & c_{1}  -2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & c_{2} & c_{2}  -2  c_{1}   & c_{1} & c_{1} \\
    \cdot & \cdot & \cdot & c_{2}  -4  c_{1}   +  4  c_{3}   & c_{1}  -2  c_{3}   & c_{1}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + c_{3}  + c_{1}  & c_{2}  + c_{3}  & c_{1} & c_{1} & c_{2}  + c_{3}  & c_{2}  + c_{3}  \\
    \cdot & c_{3} & c_{2} & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1}  - c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}  \\  2  v_{2}  \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  3  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{3}  &  6  c_{3}  &  6  c_{3}   -3  c_{2}   &  3  c_{2}  &  9  c_{3}  &  3  c_{3}  \\
    \cdot &  4  c_{3}  &  -2  c_{2}   +  4  c_{3}   &  2  c_{2}  &  6  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  2  c_{2}   &  6  c_{3}   -3  c_{2}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} &  3  c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{3}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   + c_{3}  & c_{1}  - c_{2}   + c_{3}  & c_{1}  - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & c_{1}  - c_{2}   + c_{3}  & c_{1}  - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{2}   + c_{3}  & c_{1} &  - c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\  - v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{2}  & c_{1}  - c_{3}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & c_{1}  +  2  c_{2}   & c_{1} & c_{1}  + c_{2}  & c_{2} &  2  c_{1}   +  3  c_{2}   \\
    \cdot & \cdot & c_{1}  -2  c_{3}   & c_{1}  - c_{3}   & c_{3} &  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  + \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   + \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 3 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   + \frac{ 9 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  + v_{1}  \\ v_{2}  + v_{1}  \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{2}  + c_{3}  &  - c_{1}   + c_{2}  + c_{3}  & c_{1} &  -3  c_{1}   + c_{2}  + c_{3}  & c_{2}  + c_{3}  &  -2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot &  - c_{1}   + c_{2}  + c_{3}  & c_{1} &  -3  c_{1}   + c_{2}  + c_{3}  & c_{2}  + c_{3}  &  -2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & \cdot &  - c_{1}   + c_{2}  &  3  c_{1}   -2  c_{2}   & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot &  -9  c_{1}   +  5  c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  -6  c_{1}   +  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   +  2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2}  + v_{1}  \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  2  c_{1}   + c_{3}  & c_{2}  +  2  c_{1}   & c_{3} &  2  c_{1}   + c_{2}  +  2  c_{3}   & c_{2}  +  2  c_{1}   - c_{3}   & c_{2}  +  2  c_{1}   + c_{3}  \\
    \cdot & c_{1}  + c_{2}  & c_{1} &  3  c_{1}   + c_{2}  & c_{2} & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{3}   - c_{1}   &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  +  4  c_{3}   &  4  c_{1}   + c_{2}  -2  c_{3}   &  2  c_{1}   + c_{2}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{1}   + c_{3}  & c_{2}  +  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  1 & -2 \\
    -1 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  0 & -1 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\  -3  v_{2}   +  3  v_{1}   \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 4 }{ 3 } c_{3}   + \frac{ 1 }{ 6 } c_{2}   & \frac{ 3 }{ 2 } c_{1}   -2  c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}   +  2  c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \cdot & \frac{ -9 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   +  3  c_{3}   & \frac{ -3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   &  3  c_{1}   -3  c_{3}   &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   +  3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  +  2  v_{1}   \\ v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  2  c_{1}   - c_{3}   & c_{2} & c_{2} &  2  c_{1}   - c_{3}   & c_{2}  +  2  c_{1}   - c_{3}   & c_{2}  -2  c_{1}   + c_{3}  \\
    \cdot & c_{2}  - c_{1}   & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{2}  -2  c_{1}   \\
    \cdot & \cdot & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{2}  -2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   - c_{3}   & c_{2}  -2  c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   -2  c_{2}   & c_{1}  + c_{2}  & c_{1}  -3  c_{2}   &  - c_{2}   + c_{1}  &  2  c_{1}  &  2  c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{3}  + c_{1}  & c_{3}  - c_{2}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -9 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   &  - c_{3}   + c_{1}  &  - c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  -2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & c_{1} & c_{3} & c_{1} & c_{1}  + c_{3}  &  - c_{3}   + c_{1}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{3} &  - c_{2}   - c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  &  - c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + c_{3}  - c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{1}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 &  1 & -2 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  -3  v_{1}   +  3  v_{2}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   -2  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   &  6  c_{1}   -3  c_{2}   -3  c_{3}   &  2  c_{1}   - c_{2}   & c_{3} &  4  c_{1}   -2  c_{2}   - c_{3}   \\
    \cdot & c_{1} &  3  c_{1}   -3  c_{2}   & c_{1} & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot &  9  c_{1}   -9  c_{3}   &  3  c_{1}   -3  c_{2}   &  -3  c_{2}   +  3  c_{3}   &  6  c_{1}   -3  c_{2}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + \frac{ 2 }{ 3 } c_{2}   + \frac{ -4 }{ 3 } c_{3}   & c_{1}  + \frac{ 1 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{3}   & c_{1}  + \frac{ 1 }{ 3 } c_{2}   + \frac{ -2 }{ 3 } c_{3}   & c_{1}  + c_{2}  &  2  c_{1}   -2  c_{3}   & \frac{ 2 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{3}   + c_{1}  & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 6 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{3}   + c_{1}  & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   -3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{3}   + \frac{ 2 }{ 3 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 &  0 & -2 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  0 & -1 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\  3  v_{2}   - v_{1}   \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1} &  - c_{1}   +  2  c_{2}   & c_{1}  + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & c_{1}  + \frac{ -1 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   &  - c_{1}   + c_{3}  + c_{2}  & c_{1} &  2  c_{1}   - c_{3}   - c_{2}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & c_{1}  -3  c_{3}   + c_{2}  &  - c_{1}   +  2  c_{2}   &  -2  c_{1}   +  3  c_{3}   + c_{2}  &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -3  c_{3}   -2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{3}   + \frac{ 2 }{ 3 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  -2  v_{1}   +  3  v_{2}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  +  3  c_{2}   + c_{3}  &  - c_{1}   +  3  c_{2}   + c_{3}  & c_{1} & c_{1}  +  3  c_{2}   + c_{3}  &  3  c_{2}   + c_{3}  &  -2  c_{1}   +  3  c_{2}   + c_{3}  \\
    \cdot & c_{1}  - c_{2}   + c_{3}  &  - c_{1}   +  2  c_{2}   &  - c_{1}   +  3  c_{2}   + c_{3}  & c_{2}  + c_{3}  &  2  c_{1}   -3  c_{2}   + c_{3}  \\
    \cdot & \cdot & c_{1}  - c_{2}   & c_{1} & c_{2} &  -2  c_{1}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  +  3  c_{2}   + c_{3}  &  3  c_{2}   + c_{3}  &  -2  c_{1}   +  3  c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -6  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  -2  v_{1}   +  3  v_{2}   \end{bmatrix}
  \begin{bmatrix}
    c_{2}  -2  c_{1}   + c_{3}  & c_{2} &  - c_{3}   +  2  c_{1}   &  -4  c_{1}   + c_{2}  +  2  c_{3}   & c_{2}  -2  c_{1}   + c_{3}  & c_{2}  +  2  c_{1}   - c_{3}   \\
    \cdot & c_{1}  + c_{2}  & c_{1} &  - c_{1}   + c_{2}  & c_{2} & c_{2}  +  2  c_{1}   \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  3  c_{1}   -2  c_{3}   &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot &  -7  c_{1}   + c_{2}  +  4  c_{3}   &  -4  c_{1}   + c_{2}  +  2  c_{3}   &  2  c_{1}   + c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{1}   + c_{3}  & c_{2}  +  2  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  +  2  c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\  -3  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  +  4  c_{2}   - c_{3}   & c_{1}  + c_{2}  & c_{1}  + c_{2}  & c_{1}  +  4  c_{2}   - c_{3}   &  3  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & c_{1} & c_{1} & c_{1}  + c_{2}  & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & c_{1} & c_{1}  + c_{2}  & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  +  4  c_{2}   - c_{3}   &  3  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  1 &  1 &  0 &  1 & -1 \\
    -1 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\  -3  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\  -3  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 2 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{1}  + \frac{ 2 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{1} & c_{1}  + c_{2}  + c_{3}  & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   &  2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & c_{1}  + \frac{ 2 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{1} & c_{1}  + c_{2}  + c_{3}  & \frac{ 1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   &  2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & \cdot & c_{1}  +  2  c_{2}   -2  c_{3}   & c_{1}  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  2  c_{1}   + c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  +  2  c_{2}   + c_{3}  & c_{2} &  2  c_{1}   + c_{2}  +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}   + \frac{ -1 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   +  2  c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{1} \\  3  v_{2}   -3  v_{1}   \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   +  2  c_{1}   + \frac{ 4 }{ 3 } c_{3}   & c_{2}  + c_{1}  + \frac{ 2 }{ 3 } c_{3}   & c_{1}  + c_{2}  &  2  c_{3}   +  3  c_{2}   +  3  c_{1}   & \frac{ 2 }{ 3 } c_{3}  &  2  c_{2}   + \frac{ 2 }{ 3 } c_{3}   +  2  c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{3}  + \frac{ 3 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   & \frac{ 1 }{ 3 } c_{3}  & \frac{ 1 }{ 3 } c_{3}   + c_{2}  + c_{1}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot &  3  c_{3}   + \frac{ 9 }{ 2 } c_{2}   + \frac{ 9 }{ 2 } c_{1}   & c_{3} & c_{3}  +  3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{3}   - c_{1}   & c_{1}  + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{3}   + c_{1}  +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{2} \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{1}  - c_{2}   & c_{2} & c_{2} \\
    \cdot & c_{2}  - c_{3}   & c_{2} & c_{3} & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & c_{1} & c_{1}  - c_{2}   & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   - c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2} & c_{2}  - c_{1}   & c_{1} & c_{2} & c_{2}  - c_{1}   & c_{2}  - c_{1}   \\
    \cdot & c_{3} & c_{2}  - c_{1}   - c_{3}   & c_{2}  - c_{1}   & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   - c_{2}   + c_{3}  & c_{1} & c_{2}  - c_{1}   - c_{3}   & c_{2}  - c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{2}  - c_{1}   & c_{2}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{2} \\  -3  v_{2}   + v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + c_{1}  & c_{2} & c_{1} &  3  c_{2}   + c_{1}  & c_{2} & c_{2} \\
    \cdot & c_{3}  - c_{2}   &  3  c_{2}   -2  c_{3}   & c_{3} & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & c_{1}  -6  c_{2}   +  4  c_{3}   & c_{1}  +  3  c_{2}   -2  c_{3}   &  3  c_{2}   -2  c_{3}   &  3  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot &  3  c_{2}   + c_{1}  + c_{3}  & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{3}  - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -2 \\
    -1 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  2 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{2} \\  -3  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 4 }{ 3 } c_{1}   + c_{3}  &  - c_{3}   +  2  c_{2}   &  2  c_{1}   -3  c_{2}   +  3  c_{3}   & \frac{ 2 }{ 3 } c_{1}   + c_{2}  &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & c_{3} &  3  c_{2}   -3  c_{3}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  3  c_{1}   -9  c_{2}   +  9  c_{3}   & c_{1} &  3  c_{2}   -3  c_{3}   &  3  c_{2}   -3  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
     0 &  1 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  2  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\  3  v_{2}  \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  4  c_{3}  &  2  c_{3}   -2  c_{2}   &  2  c_{2}  &  6  c_{3}  &  2  c_{3}  \\
    \cdot &  4  c_{3}  &  2  c_{3}   -2  c_{2}   &  2  c_{2}  &  6  c_{3}  &  2  c_{3}  \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  3  c_{3}   -3  c_{2}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} &  3  c_{2}  & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  9  c_{3}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  -2  c_{2}   + c_{3}  + c_{1}  & c_{2}  - c_{1}   &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  3  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  6  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  2  c_{3}  \\
    \cdot & c_{3} &  3  c_{3}   - c_{2}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  9  c_{3}   -6  c_{2}   + c_{1}  &  3  c_{2}   - c_{1}   &  3  c_{3}   - c_{2}   &  3  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
    -1 &  1 & -1 & -1 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  2  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \\  3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
    c_{3} &  2  c_{3}  & c_{3}  - c_{2}   & c_{2} & c_{3} &  3  c_{3}  \\
    \cdot &  4  c_{3}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  &  6  c_{3}  \\
    \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  & c_{2}  - c_{1}   & c_{3}  - c_{2}   &  3  c_{3}   -3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
    -1 &  1 & -1 & -1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  2  v_{2}  \\  3  v_{2}   - v_{1}   \\ v_{1} \\ v_{2} \\  3  v_{2}  \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  4  c_{3}  &  6  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  6  c_{3}  \\
    \cdot &  4  c_{3}  &  6  c_{3}   -2  c_{2}   &  2  c_{2}  &  2  c_{3}  &  6  c_{3}  \\
    \cdot & \cdot &  -6  c_{2}   + c_{1}  +  9  c_{3}   &  3  c_{2}   - c_{1}   &  3  c_{3}   - c_{2}   &  9  c_{3}   -3  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  9  c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     - c_{1}   + c_{3}  & c_{1} &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot &  - c_{1}   + c_{2}  & c_{1} & c_{1} & c_{2}  -2  c_{1}   & c_{2} \\
    \cdot & \cdot &  - c_{1}   + c_{3}  &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  -4  c_{1}   + c_{2}  + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  1 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}   +  2  v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{1} & c_{3} & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
    \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  3  c_{1}   - c_{2}   - c_{3}   & c_{1} \\
    \cdot & \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   &  3  c_{1}   - c_{2}   - c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   -2  c_{2}   + \frac{ -3 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  1 &  1 &  0 &  0 & -2 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
    -1 &  0 & -1 &  2 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{1}   +  2  v_{2}   \\ v_{1} \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} &  - c_{1}   +  2  c_{2}   & c_{1} & c_{1} &  -2  c_{1}   +  3  c_{2}   & c_{2} \\
    \cdot & c_{1}  + \frac{ -4 }{ 3 } c_{2}   + \frac{ 4 }{ 3 } c_{3}   &  - c_{1}   +  2  c_{2}   &  - c_{1}   +  2  c_{2}   &  2  c_{1}   -3  c_{2}   +  2  c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \cdot & c_{1} & c_{1} &  -2  c_{1}   +  3  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  -2  c_{1}   +  3  c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -6  c_{2}   +  3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -2 &  0 \\
    -1 &  0 &  0 &  2 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1} \\  3  v_{1}   -2  v_{2}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{3} &  - c_{3}   +  2  c_{1}   & c_{3} & c_{1} &  2  c_{3}   - c_{1}   \\
    \cdot & c_{2} &  - c_{2}   +  2  c_{3}   & c_{2} & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot &  4  c_{1}   -4  c_{3}   + c_{2}  &  - c_{2}   +  2  c_{3}   &  - c_{3}   +  2  c_{1}   &  -2  c_{1}   +  5  c_{3}   -2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{2} & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  2  c_{3}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  -4  c_{3}   +  4  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & c_{1} & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1} \\  -2  v_{2}   + v_{1}  \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   -2  c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   &  - c_{3}   + c_{1}  & c_{3}  - c_{2}   \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 9 }{ 2 } c_{2}   -4  c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   & c_{1}  -2  c_{3}   &  -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{1}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  0 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{1}  - v_{2}   \\ v_{2}  + v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   + c_{3}  &  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  \\
    \cdot & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 2 } c_{1}   + c_{3}  &  - c_{3}   + c_{2}  &  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{1}   - c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   - c_{3}   & c_{2}  -2  c_{3}   & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ -9 }{ 2 } c_{1}   +  3  c_{3}   & c_{2} &  -3  c_{1}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   -3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  -2  c_{1}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 & -1 &  0 &  0 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\ v_{1} \\  3  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  2  c_{1}  &  6  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & c_{1} & c_{1} &  3  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} &  3  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot &  9  c_{1}  &  6  c_{1}   -3  c_{2}   &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -2 &  1 &  1 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} \frac{ 3 }{ 2 } v_{1}  \\ v_{1} \\ v_{1} \\ \frac{ 3 }{ 2 } v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 9 }{ 4 } c_{1}  & \frac{ 3 }{ 2 } c_{1}  & \frac{ 3 }{ 2 } c_{1}  & \frac{ 9 }{ 4 } c_{1}  & \frac{ -3 }{ 2 } c_{2}   +  3  c_{1}   & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & c_{1} & c_{1} & \frac{ 3 }{ 2 } c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & c_{1} & \frac{ 3 }{ 2 } c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 4 } c_{1}  & \frac{ -3 }{ 2 } c_{2}   +  3  c_{1}   & \frac{ 3 }{ 2 } c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   -2  v_{1}   \\ v_{2}  - v_{1}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + c_{2}  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   + c_{2}  &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  2  c_{1}   + c_{2}  &  - c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + \frac{ 1 }{ 4 } c_{2}   &  - c_{1}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2}  - v_{1}   \\  2  v_{1}  \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   - c_{3}   & c_{2} &  2  c_{2}   -2  c_{3}   & c_{2}  - c_{3}   & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2}  - c_{1}   & \frac{ -1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{3}   +  2  c_{2}   & c_{1}  -2  c_{3}   + c_{2}  &  -2  c_{1}   +  2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  - c_{1}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}   -2  v_{1}   \\  - v_{1}   +  2  v_{2}   \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} &  2  c_{1}   -2  c_{2}   - c_{3}   &  - c_{1}   +  2  c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{2}   + c_{1}  & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   -2  c_{3}   &  - c_{1}   + c_{2}  +  2  c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   -2  c_{3}   &  - c_{1}   +  2  c_{2}   + c_{3}  & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}   +  2  v_{2}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{1} & c_{3} & c_{1}  + c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \frac{ -1 }{ 4 } c_{2}   + c_{1}  + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 4 } c_{2}   + c_{1}  + \frac{ 1 }{ 4 } c_{3}   & \frac{ -1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1} \\
    \cdot & \cdot &  - c_{2}   + c_{3}  & \frac{ -1 }{ 2 } c_{2}   + \frac{ 3 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 4 } c_{2}   + c_{1}  + \frac{ 7 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   + c_{1}  & \frac{ -1 }{ 2 } c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}  \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}  &  2  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & c_{1} &  2  c_{1}  & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot &  4  c_{1}  &  2  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1} \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1}  - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{1} & c_{3} \\
    \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & c_{1}  - c_{3}   - c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{1}  - c_{3}   & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   + \frac{ -1 }{ 4 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{1}  - v_{2}   \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  2  c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & c_{2}  +  2  c_{1}   & \frac{ 1 }{ 2 } c_{2}   +  3  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot & \frac{ 1 }{ 4 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{1}  & \frac{ 1 }{ 4 } c_{2}   + \frac{ 3 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}  & c_{1} \\
    \cdot & \cdot & c_{2}  +  2  c_{1}   & \frac{ 1 }{ 2 } c_{2}   +  3  c_{1}   & c_{2} &  2  c_{1}  \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{2}   - c_{3}   + \frac{ 9 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  3  c_{1}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  0 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}  \\  3  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}  &  6  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & c_{1} &  2  c_{1}  &  3  c_{1}  &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot &  4  c_{1}  &  6  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot &  9  c_{1}  &  6  c_{1}   -3  c_{2}   &  3  c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\ v_{2} \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{1} & \frac{ -1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & c_{3} &  2  c_{2}   -2  c_{3}   &  - c_{2}   +  2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{2}   +  4  c_{3}   &  - c_{1}   +  4  c_{2}   -4  c_{3}   &  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   -3  c_{2}   +  4  c_{3}   &  - c_{2}   +  2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\ v_{2} \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{1} & \frac{ 1 }{ 2 } c_{1}   - c_{2}   & c_{2} & c_{2} \\
    \cdot & c_{3} &  2  c_{2}   -2  c_{3}   & c_{2}  -2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{2}   +  4  c_{3}   & c_{1}  -4  c_{2}   +  4  c_{3}   &  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   -3  c_{2}   +  4  c_{3}   & c_{2}  -2  c_{3}   & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{2} \\  2  v_{1}  \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{1} & \frac{ 1 }{ 2 } c_{1}  & c_{2} & c_{2} \\
    \cdot & c_{3} &  2  c_{2}   -2  c_{3}   & c_{2}  - c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{2}   +  4  c_{3}   & c_{1}  -2  c_{2}   +  2  c_{3}   &  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   + c_{3}  & c_{2}  - c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  1 \\
    -1 &  1 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{1} & \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & c_{3} &  2  c_{2}   -2  c_{3}   & c_{2} & c_{3} & c_{3} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{2}   +  4  c_{3}   & c_{1} &  2  c_{2}   -2  c_{3}   &  2  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{2}  & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 & -1 \\
     0 &  0 & -1 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1} \\  2  v_{2}   -2  v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   & c_{1} &  - c_{2}   -2  c_{3}   +  2  c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{2}   + c_{3}  &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{3}   + c_{1}  & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{3} & c_{1} \\
    \cdot & \cdot &  -2  c_{2}   -2  c_{3}   +  2  c_{1}   &  - c_{3}   + c_{1}  & c_{2} &  - c_{2}   -2  c_{3}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{1}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{1}   + \frac{ -1 }{ 2 } c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 & -1 \\
     0 &  0 & -1 &  0 &  1 &  1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}  \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}  &  2  c_{1}  &  4  c_{1}  &  2  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & c_{1} &  2  c_{1}  & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot &  4  c_{1}  &  2  c_{1}  &  -2  c_{2}   +  4  c_{1}   &  2  c_{2}  \\
    \cdot & \cdot & \cdot & c_{1} &  - c_{2}   +  2  c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 &  0 \\
     0 &  0 & -1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  +  2  v_{1}   \\ v_{1}  + v_{2}  \\  2  v_{1}  \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{3}   & c_{1} &  2  c_{1}   -2  c_{3}   & c_{1}  - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -4  c_{3}   +  2  c_{2}   & c_{1}  -2  c_{3}   + c_{2}  &  2  c_{1}   -2  c_{3}   &  -2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{1}  - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 &  0 \\
     0 &  0 & -1 &  0 &  1 &  1 \\
    -1 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  1 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{1}  + v_{2}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + c_{2}  & c_{1}  + \frac{ 1 }{ 2 } c_{2}   &  2  c_{1}   + c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   &  2  c_{1}  & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   & c_{1}  + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 4 } c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{2}  \\
    \cdot & \cdot &  2  c_{1}   + c_{2}  & c_{1}  + \frac{ -1 }{ 2 } c_{2}   &  2  c_{1}  & c_{2} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{3}   + \frac{ 1 }{ 4 } c_{2}   & c_{1}  - c_{3}   & c_{3}  + \frac{ -1 }{ 2 } c_{2}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 & -1 \\
     0 &  1 &  0 &  1 & -1 &  1 \\
     0 &  0 & -1 &  0 &  1 & -1 \\
    -1 &  1 &  1 & -1 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}   +  2  v_{1}   \\  2  v_{2}   + v_{1}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1} \\  3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1} &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{1}  -2  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   &  - c_{2}   + c_{1}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   -2  c_{2}   -2  c_{3}   & c_{1}  - c_{2}   -2  c_{3}   &  2  c_{1}   -2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   -2  c_{3}   & c_{1}  -2  c_{2}   - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{2}   + \frac{ -1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -2 &  0 &  1 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\  -2  v_{2}   +  3  v_{1}   \\ v_{2} \\  -3  v_{2}   +  4  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    \frac{ 9 }{ 4 } c_{1}   + \frac{ -4 }{ 3 } c_{3}   + \frac{ 1 }{ 12 } c_{2}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ -2 }{ 3 } c_{3}   + \frac{ 1 }{ 6 } c_{2}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ -2 }{ 3 } c_{3}   + \frac{ 1 }{ 6 } c_{2}   & \frac{ 3 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{2}   &  3  c_{1}   -2  c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & c_{1}  + \frac{ -1 }{ 3 } c_{3}   + \frac{ 1 }{ 3 } c_{2}   & c_{1}  + \frac{ -1 }{ 3 } c_{3}   + \frac{ 1 }{ 3 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{3}   +  2  c_{1}   & \frac{ 2 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & c_{1}  + \frac{ -1 }{ 3 } c_{3}   + \frac{ 1 }{ 3 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   &  - c_{3}   +  2  c_{1}   & \frac{ 2 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{3}   + \frac{ 4 }{ 3 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -2 &  1 &  0 \\
     0 &  0 &  2 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\  - v_{2}   +  2  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  -3  v_{2}   +  4  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{2}  + \frac{ 1 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2}  + \frac{ 1 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & c_{1} & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} &  - c_{2}   +  2  c_{1}   \\
    \cdot & \cdot & \cdot & c_{2}  + \frac{ 1 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   & \frac{ 3 }{ 2 } c_{2}   + \frac{ -1 }{ 2 } c_{3}   & c_{1}  + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  -2  v_{1}   \\ v_{2}  - v_{1}   \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{2}  - c_{1}   & c_{1} &  2  c_{2}   - c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{2}  - c_{1}   & c_{1} &  2  c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{3}   + c_{1}  & c_{2}  - c_{1}   & c_{3}  -2  c_{2}   + c_{1}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  2  c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   -2  c_{2}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}   - c_{2}   & c_{1}  - c_{2}   & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & c_{1} &  2  c_{1}   - c_{2}   & c_{1}  - c_{2}   & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   - c_{3}   & c_{3} &  4  c_{1}   -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   &  - c_{2}   + c_{3}  &  2  c_{1}   - c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{2} \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 5 }{ 4 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 5 }{ 4 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   &  - c_{2}   +  2  c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 5 }{ 4 } c_{3}   + \frac{ -1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 4 } c_{1}   + \frac{ -1 }{ 4 } c_{3}   &  - c_{2}   +  2  c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -1 }{ 2 } c_{2}   + \frac{ 9 }{ 4 } c_{1}   + \frac{ -3 }{ 4 } c_{3}   & c_{2} & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  -2  c_{2}   +  3  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  +  2  v_{1}   \\ v_{1}  + v_{2}  \\ v_{2}  +  2  v_{1}   \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{3}   & c_{1} &  2  c_{1}   - c_{3}   & c_{1}  - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{1}  - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   & c_{1}  - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} & c_{1}  - c_{2}   &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & c_{1} & c_{2} & c_{1}  - c_{2}   &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & c_{3} & c_{2}  - c_{3}   &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{3}  -2  c_{2}   + c_{1}  & c_{3}  -3  c_{2}   +  2  c_{1}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{2}   +  2  v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} & c_{1} & c_{2} & c_{1} &  2  c_{2}   - c_{1}   \\
    \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & c_{1} & c_{2} & c_{1} &  2  c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1} &  2  c_{2}   - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{3}   -2  c_{2}   + c_{1}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{2} & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{2} & c_{3} &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{1} \\  -3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} & c_{1}  + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & c_{1} & c_{2} & c_{1}  + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & c_{3} & c_{2}  + c_{3}  &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  +  2  c_{2}   + c_{3}  &  2  c_{1}   + c_{2}  - c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\  - v_{1}   +  2  v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \\  -2  v_{1}   +  3  v_{2}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   - c_{3}   & c_{2} &  2  c_{2}   - c_{3}   &  3  c_{2}   -2  c_{3}   &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot &  2  c_{2}   - c_{1}   & c_{2} & c_{1} & c_{2} &  3  c_{2}   -2  c_{1}   \\
    \cdot & \cdot &  2  c_{2}   - c_{3}   &  3  c_{2}   -2  c_{3}   &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot &  - c_{1}   +  6  c_{2}   -4  c_{3}   &  3  c_{2}   -2  c_{3}   &  2  c_{1}   -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  6  c_{2}   -4  c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  -2  v_{2}   +  3  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 6 } c_{2}   + \frac{ 7 }{ 12 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 6 } c_{2}   + \frac{ 7 }{ 12 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 6 } c_{2}   + \frac{ 7 }{ 12 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -1 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ -3 }{ 4 } c_{3}   & c_{2} & \frac{ -1 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 & -1 &  0 \\
    -1 &  1 & -1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  - v_{2}   \\ v_{2} \\ v_{1} \\ v_{2} \\  -3  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   - c_{3}   & c_{1} &  2  c_{1}   - c_{3}   &  3  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 2 } c_{1}   & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   & c_{1} & c_{2} \\
    \cdot & \cdot &  2  c_{1}   - c_{3}   &  3  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{2}   - c_{3}   &  3  c_{1}   - c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{1}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  - v_{2}   \\ v_{1}  - v_{2}   \\  -3  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\  -3  v_{2}   +  2  v_{1}   \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}   - c_{2}   & c_{1}  + c_{2}  & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & c_{1} &  2  c_{1}   - c_{2}   & c_{1}  + c_{2}  & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  & c_{3} &  4  c_{1}   -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  +  4  c_{2}   - c_{3}   &  3  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
     0 &  0 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  3  v_{1}  \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   & \frac{ 1 }{ 3 } c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 6 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 3 }{ 4 } c_{1}   + \frac{ 3 }{ 4 } c_{3}   & \frac{ 1 }{ 3 } c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 3 }{ 2 } c_{2}   + \frac{ 9 }{ 4 } c_{1}   + \frac{ 9 }{ 4 } c_{3}   & c_{2} & \frac{ 3 }{ 2 } c_{1}   + \frac{ 3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 2 }{ 3 } c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 & -1 &  0 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2} \\ v_{2}  -2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   & c_{2} & c_{2}  -2  c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot & c_{3} &  - c_{3}   +  2  c_{2}   &  - c_{2}   + c_{3}  & c_{3} & c_{3} \\
    \cdot & \cdot &  -4  c_{1}   + c_{3}  &  2  c_{1}   + c_{2}  - c_{3}   &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{1}   - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  - v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{2} &  2  c_{1}   - c_{2}   & c_{1} & c_{2} & c_{2} \\
    \cdot &  - c_{3}   +  2  c_{2}   & c_{3} & c_{2} &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   &  2  c_{1}   - c_{2}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{2} \\ v_{2}  +  2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & c_{1}  -2  c_{2}   & c_{1} & c_{2} & c_{1}  -2  c_{2}   & c_{1}  -2  c_{2}   \\
    \cdot & c_{3} &  2  c_{1}   -4  c_{2}   - c_{3}   & c_{1}  -2  c_{2}   - c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot &  4  c_{2}   + c_{3}  &  4  c_{2}   - c_{1}   + c_{3}  &  2  c_{1}   -4  c_{2}   - c_{3}   &  2  c_{1}   -4  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot &  3  c_{2}   - c_{1}   + c_{3}  & c_{1}  -2  c_{2}   - c_{3}   & c_{1}  -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
     0 &  0 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\ v_{2} \\  3  v_{2}   +  2  v_{1}   \\ v_{1} \\ v_{2} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{2}   + c_{1}  & c_{2} &  3  c_{2}   +  2  c_{1}   & c_{1} & c_{2} & c_{2} \\
    \cdot &  - c_{3}   +  2  c_{2}   & c_{3} &  -3  c_{2}   +  2  c_{3}   &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot &  6  c_{2}   +  4  c_{1}   - c_{3}   &  2  c_{1}   +  3  c_{2}   -2  c_{3}   & c_{3} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  +  6  c_{2}   -4  c_{3}   &  -3  c_{2}   +  2  c_{3}   &  -3  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 & -1 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{1} \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 & -1 &  0 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1} \\ v_{2}  +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} &  2  c_{1}   - c_{2}   & c_{2}  - c_{1}   & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & c_{1} &  2  c_{1}   - c_{2}   & c_{2}  - c_{1}   & c_{2} &  2  c_{1}   - c_{2}   \\
    \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   &  -2  c_{1}   + c_{2}  + c_{3}  & c_{3} &  4  c_{1}   -2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{2}  - c_{3}   &  -2  c_{1}   + c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  4  c_{1}   -2  c_{2}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 & -1 &  1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\  2  v_{2}   + v_{1}  \\ v_{2} \\ v_{1} \\  3  v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 5 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 5 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   &  2  c_{3}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ 5 }{ 4 } c_{3}   + \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 4 } c_{1}   + \frac{ 1 }{ 4 } c_{3}   &  2  c_{3}   + c_{2}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{2}   + \frac{ 9 }{ 4 } c_{1}   + \frac{ -3 }{ 4 } c_{3}   & c_{2} & \frac{ -3 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  3  c_{3}   +  2  c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -2 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  2 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\  - v_{1}   +  2  v_{2}   \\ v_{2} \\ v_{1} \\  3  v_{2}   -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} &  - c_{1}   +  2  c_{2}   &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & c_{1} & c_{2} &  - c_{1}   +  2  c_{2}   &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & c_{3} &  - c_{2}   +  2  c_{3}   &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -4  c_{2}   +  4  c_{3}   &  -2  c_{1}   +  5  c_{2}   -2  c_{3}   &  - c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  0 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{2} \\ v_{1} \\ v_{2}  -2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1} & c_{1} & c_{2} &  - c_{1}   + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & c_{1} & c_{2} &  - c_{1}   + c_{2}  &  2  c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  &  2  c_{2}   - c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & c_{3}  -2  c_{2}   + c_{1}  &  -2  c_{1}   +  3  c_{2}   - c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  -4  c_{2}   +  4  c_{1}   &  2  c_{2}   - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  1 & -2 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  2 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  3  v_{2}   -3  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 6 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ -1 }{ 6 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 4 } c_{3}   + \frac{ 3 }{ 4 } c_{1}   & \frac{ -1 }{ 3 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ -1 }{ 6 } c_{2}   + \frac{ 3 }{ 4 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ -3 }{ 4 } c_{3}   + \frac{ 3 }{ 4 } c_{1}   & \frac{ -1 }{ 3 } c_{2}   + c_{3}  & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ -3 }{ 2 } c_{3}   + \frac{ 3 }{ 2 } c_{1}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   + \frac{ -9 }{ 4 } c_{3}   + \frac{ 9 }{ 4 } c_{1}   & c_{2} & \frac{ -3 }{ 2 } c_{3}   + \frac{ 3 }{ 2 } c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + \frac{ -2 }{ 3 } c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  0 &  1 &  1 \\
     2 &  0 & -1 &  0 & -1 &  0 \\
     0 &  1 &  0 &  1 &  1 & -1 \\
     0 &  0 & -1 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\  2  v_{2}   -3  v_{1}   \\  - v_{2}   +  2  v_{1}   \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ -1 }{ 6 } c_{2}   + \frac{ 7 }{ 12 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ -1 }{ 6 } c_{2}   + \frac{ 7 }{ 12 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ -3 }{ 4 } c_{3}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \frac{ -1 }{ 6 } c_{2}   + \frac{ 7 }{ 12 } c_{3}   + \frac{ 1 }{ 4 } c_{1}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ -3 }{ 4 } c_{3}   & \frac{ -1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & c_{1} & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{3}   & c_{3} & c_{1} \\
    \cdot & \cdot & \cdot & \frac{ -3 }{ 2 } c_{2}   + \frac{ 1 }{ 4 } c_{1}   + \frac{ -3 }{ 4 } c_{3}   & c_{2} & \frac{ 1 }{ 2 } c_{1}   + \frac{ -3 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{3}   + \frac{ -2 }{ 3 } c_{2}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{2} \\  2  v_{1}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  +  4  c_{3}   - c_{2}   & c_{1}  +  2  c_{3}   &  4  c_{3}   -2  c_{2}   & c_{1}  + c_{2}  &  - c_{2}   +  2  c_{3}   & c_{1}  +  2  c_{3}   \\
    \cdot & c_{1}  + c_{3}  &  2  c_{3}  & c_{1} & c_{3} & c_{1}  + c_{3}  \\
    \cdot & \cdot &  4  c_{3}   -4  c_{2}   &  2  c_{2}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} & c_{1} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  2  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  4  c_{3}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & c_{3} &  2  c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  4  c_{3}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}  \\  2  v_{2}  \\  2  v_{2}  \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{3}  &  6  c_{3}  &  6  c_{3}  &  -3  c_{2}   +  9  c_{3}   &  3  c_{2}  &  3  c_{3}  \\
    \cdot &  4  c_{3}  &  4  c_{3}  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot &  4  c_{3}  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & \cdot &  -6  c_{2}   +  9  c_{3}   + c_{1}  &  - c_{1}   +  3  c_{2}   &  - c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\ v_{1}  + v_{2}  \\  2  v_{2}   +  2  v_{1}   \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & c_{3}  +  2  c_{2}   + c_{1}  &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{2}   +  2  c_{3}   +  2  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot & c_{3}  +  2  c_{2}   + c_{1}  & c_{2}  + c_{1}  & c_{3}  + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\ v_{1}  + v_{2}  \\  2  v_{1}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{1} & c_{3}  +  2  c_{2}   & c_{1} & \frac{ 1 }{ 2 } c_{3}   + c_{2}  & c_{1}  - c_{2}   + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & c_{1}  - c_{2}   &  2  c_{2}  & c_{1}  - c_{2}   & c_{2} & c_{1}  -2  c_{2}   \\
    \cdot & \cdot &  2  c_{3}  &  2  c_{2}  & c_{3} &  - c_{3}   +  2  c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{2} & c_{1}  -2  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{3}  & \frac{ -1 }{ 2 } c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  -3  c_{2}   + \frac{ 1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  +  3  v_{2}   \\  2  v_{2}   + v_{1}  \\  2  v_{2}  \\ v_{1}  +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{3}  & c_{1} &  2  c_{3}  & c_{1}  + c_{3}  & c_{1}  -2  c_{3}   & c_{3} \\
    \cdot & \frac{ 2 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   & \frac{ 2 }{ 3 } c_{1}   + \frac{ -2 }{ 3 } c_{2}   & c_{1} & c_{2} & \frac{ 1 }{ 3 } c_{1}   + \frac{ -1 }{ 3 } c_{2}   \\
    \cdot & \cdot &  4  c_{3}   + \frac{ -4 }{ 3 } c_{1}   + \frac{ 4 }{ 3 } c_{2}   &  2  c_{3}  &  2  c_{1}   -4  c_{3}   -2  c_{2}   &  2  c_{3}   + \frac{ -2 }{ 3 } c_{1}   + \frac{ 2 }{ 3 } c_{2}   \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1}  -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot &  3  c_{2}   -2  c_{1}   +  4  c_{3}   & c_{1}  -2  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{1}   + \frac{ 1 }{ 3 } c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 & -1 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
    -1 &  1 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  3  v_{2}   +  3  v_{1}   \\  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \\  3  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{2}   +  3  c_{1}   &  3  c_{3}   +  3  c_{2}   \\
    \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  6  c_{3}   +  12  c_{2}   +  6  c_{1}   &  2  c_{2}   +  2  c_{1}   &  2  c_{2}   +  2  c_{3}   \\
    \cdot & \cdot & \cdot &  9  c_{3}   +  18  c_{2}   +  9  c_{1}   &  3  c_{2}   +  3  c_{1}   &  3  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  1 &  1 &  0 & -1 \\
    -1 &  0 &  0 &  0 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{2} \\  2  v_{1}   - v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & c_{1} & c_{1}  -2  c_{2}   & c_{2} & c_{1}  - c_{2}   & c_{1} \\
    \cdot & c_{1}  + c_{3}  &  - c_{3}   + c_{1}  & c_{3} & c_{1} & c_{1}  + c_{3}  \\
    \cdot & \cdot & c_{1}  -4  c_{2}   + c_{3}  &  2  c_{2}   - c_{3}   & c_{1}  -2  c_{2}   &  - c_{3}   + c_{1}  \\
    \cdot & \cdot & \cdot & c_{3}  - c_{2}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{2}   & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 &  0 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 & -1 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  0 & -1 &  1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\  2  v_{2}  \\ v_{2} \\  - v_{1}   +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  4  c_{3}  &  2  c_{3}  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot &  4  c_{3}  &  2  c_{3}  &  -2  c_{2}   +  6  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & \cdot & c_{3} &  - c_{2}   +  3  c_{3}   & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot &  -6  c_{2}   +  9  c_{3}   + c_{1}  &  - c_{1}   +  3  c_{2}   &  - c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  0 & -1 & -1 \\
    -1 &  1 &  0 &  1 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\ v_{1} \\  2  v_{1}   + v_{2}  \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   +  4  c_{3}   &  2  c_{1}   +  2  c_{3}   &  4  c_{1}   +  6  c_{3}   &  2  c_{1}  &  2  c_{1}   +  2  c_{3}   &  2  c_{3}  \\
    \cdot & c_{3}  + c_{1}  &  3  c_{3}   +  2  c_{1}   & c_{1} & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot &  4  c_{1}   +  9  c_{3}   - c_{2}   &  2  c_{1}   + c_{2}  &  3  c_{3}   +  2  c_{1}   &  3  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  0 & -1 &  0 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   - v_{2}   \\ v_{1} \\  2  v_{1}   - v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  3  c_{1}   - c_{3}   & c_{2}  + c_{1}  & c_{2}  +  3  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{2}  + c_{1}  & c_{2}  - c_{1}   + c_{3}  \\
    \cdot & c_{2} & c_{2}  + c_{1}  & c_{1} & c_{2} & c_{2}  - c_{1}   \\
    \cdot & \cdot & c_{2}  +  3  c_{1}   - c_{3}   &  2  c_{1}   - c_{3}   & c_{2}  + c_{1}  & c_{2}  - c_{1}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  - c_{3}   & c_{1} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{2} & c_{2}  - c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  - c_{1}   - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 & -1 \\
    -1 &  0 &  1 & -1 &  1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  -2  v_{2}   +  2  v_{1}   \\ v_{1} \\  2  v_{1}   -3  v_{2}   \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{1}   -4  c_{2}   &  2  c_{1}  &  4  c_{1}   -6  c_{2}   &  2  c_{1}   -2  c_{2}   &  2  c_{1}  &  2  c_{2}  \\
    \cdot & c_{3}  + c_{1}  &  - c_{3}   +  2  c_{1}   & c_{1} & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot &  4  c_{1}   -9  c_{2}   + c_{3}  &  2  c_{1}   -3  c_{2}   &  - c_{3}   +  2  c_{1}   &  - c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot &  - c_{2}   + c_{1}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & c_{3}  + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3}  - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1} \\ v_{1} \\ v_{2} \\ v_{1}  - v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1}  + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{1} \\
    \cdot & c_{1}  + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  & c_{1} \\
    \cdot & \cdot & c_{1}  - c_{3}   & c_{3} & c_{1} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{1} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  - c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  0 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{1}  + v_{2}  \\ v_{1}  + v_{2}  \\ v_{2} \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + c_{2}  & c_{1}  + c_{2}  & c_{2} & c_{1}  + c_{2}  & c_{1} & c_{2} \\
    \cdot & c_{1}  + c_{2}  & c_{2} & c_{1}  + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot &  - c_{3}   + c_{2}  & c_{2} & c_{3} &  - c_{3}   + c_{2}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{3}   + c_{2}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  0 \\
    -1 &  1 &  1 &  0 &  1 & -1 \\
    -1 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{1}  + v_{2}  \\  -2  v_{1}   + v_{2}  \\ v_{1}  + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  + \frac{ -5 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   & c_{1}  - c_{3}   & c_{1}  -3  c_{3}   - c_{2}   & c_{1}  - c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   & c_{1}  + \frac{ -5 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   \\
    \cdot & c_{1} & c_{1}  -3  c_{3}   & c_{1} & c_{3} & c_{1}  - c_{3}   \\
    \cdot & \cdot & c_{1}  -3  c_{3}   -3  c_{2}   & c_{1}  -3  c_{3}   & c_{2} & c_{1}  -3  c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{3} & c_{1}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \frac{ -1 }{ 3 } c_{2}   + \frac{ 1 }{ 3 } c_{3}   & \frac{ 1 }{ 3 } c_{2}   + \frac{ 2 }{ 3 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{1}  + \frac{ -5 }{ 3 } c_{3}   + \frac{ -1 }{ 3 } c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  0 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 & -1 &  1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   + v_{1}  \\  2  v_{2}   + v_{1}  \\ v_{2} \\ v_{1}  +  3  v_{2}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{1}  - c_{2}   & c_{1}  - c_{2}   & c_{2} & c_{1} & c_{1}  -3  c_{2}   & c_{2} \\
    \cdot & c_{1}  - c_{2}   & c_{2} & c_{1} & c_{1}  -3  c_{2}   & c_{2} \\
    \cdot & \cdot &  - c_{2}   + c_{3}  & c_{3} &  3  c_{2}   -2  c_{3}   &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  + c_{3}  & c_{1}  -2  c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & c_{1}  -9  c_{2}   +  4  c_{3}   &  3  c_{2}   -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 & -1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}  \\  2  v_{1}  \\ v_{2} \\  - v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}  &  2  c_{1}  &  2  c_{3}  &  3  c_{1}   -2  c_{3}   & c_{1} &  2  c_{3}  \\
    \cdot &  2  c_{1}  &  2  c_{3}  &  3  c_{1}   -2  c_{3}   & c_{1} &  2  c_{3}  \\
    \cdot & \cdot &  - c_{2}   +  3  c_{3}   & c_{2} & c_{3} &  - c_{2}   +  3  c_{3}   \\
    \cdot & \cdot & \cdot &  -3  c_{3}   + \frac{ 9 }{ 2 } c_{1}   - c_{2}   &  - c_{3}   + \frac{ 3 }{ 2 } c_{1}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  - c_{2}   +  3  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  0 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  0 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{1}   + v_{2}  \\  2  v_{1}   + v_{2}  \\ v_{2} \\ v_{2}  +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  +  2  c_{1}   & c_{2}  +  2  c_{1}   & c_{2} &  3  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & c_{2}  +  2  c_{1}   & c_{2} &  3  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{2}  -2  c_{3}   & c_{2}  + c_{3}  & c_{3} & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 & -1 &  1 &  1 \\
    -1 &  1 &  1 &  0 &  0 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 & -1 &  1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \\ v_{2} \\  3  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    \frac{ 4 }{ 3 } c_{3}   +  2  c_{1}   & \frac{ 4 }{ 3 } c_{3}   +  2  c_{1}   & \frac{ 2 }{ 3 } c_{3}  &  2  c_{3}   +  3  c_{1}   & c_{1} & \frac{ 2 }{ 3 } c_{3}  \\
    \cdot & \frac{ 4 }{ 3 } c_{3}   +  2  c_{1}   & \frac{ 2 }{ 3 } c_{3}  &  2  c_{3}   +  3  c_{1}   & c_{1} & \frac{ 2 }{ 3 } c_{3}  \\
    \cdot & \cdot & \frac{ 1 }{ 3 } c_{3}   - c_{2}   & c_{3} & c_{2} & \frac{ 1 }{ 3 } c_{3}   - c_{2}   \\
    \cdot & \cdot & \cdot &  3  c_{3}   + \frac{ 9 }{ 2 } c_{1}   & \frac{ 3 }{ 2 } c_{1}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   - c_{2}   & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 3 } c_{3}   - c_{2}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 & -1 &  1 \\
    -1 &  1 &  0 &  1 &  0 &  0 \\
    -1 &  0 &  1 & -1 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  - v_{1}   +  2  v_{2}   \\ v_{2} \\  -2  v_{1}   +  3  v_{2}   \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     2  c_{1}   + c_{2}  & c_{1}  + c_{2}  &  3  c_{1}   + c_{2}  & c_{1} & c_{2} & c_{1}  + c_{2}  \\
    \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{1}   + c_{2}  + \frac{ 1 }{ 2 } c_{3}   & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   & c_{2}  - c_{3}   & \frac{ 1 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \frac{ 9 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   & \frac{ 3 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{2}  + c_{3}  & \frac{ 3 }{ 2 } c_{1}   + c_{2}  + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + \frac{ -1 }{ 2 } c_{3}   & c_{3} & \frac{ 1 }{ 2 } c_{1}   + \frac{ 1 }{ 2 } c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & c_{2}  -2  c_{3}   & c_{2}  - c_{3}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot & \frac{ 1 }{ 2 } c_{1}   + c_{2}  + \frac{ -1 }{ 2 } c_{3}   \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  0 &  1 &  0 &  0 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  0 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  1 &  0 &  0 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}  \\ v_{2} \\  3  v_{2}  \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}  &  2  c_{3}  &  6  c_{3}  &  -2  c_{2}   +  2  c_{3}   &  2  c_{2}  &  2  c_{3}  \\
    \cdot & c_{3} &  3  c_{3}  &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot &  9  c_{3}  &  3  c_{3}   -3  c_{2}   &  3  c_{2}  &  3  c_{3}  \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  0 &  1 & -1 \\
    -1 &  1 &  0 &  0 &  0 &  0 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 &  0 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2}  - v_{1}   \\ v_{2}  - v_{1}   \\ v_{2} \\  -3  v_{1}   + v_{2}  \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{2}  - c_{1}   & c_{2}  - c_{1}   & c_{2} &  -3  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & c_{2}  - c_{1}   & c_{2} &  -3  c_{1}   + c_{2}  & c_{1} & c_{2} \\
    \cdot & \cdot & c_{2}  + c_{3}  & c_{2}  -2  c_{3}   & c_{3} & c_{2}  + c_{3}  \\
    \cdot & \cdot & \cdot &  -9  c_{1}   + c_{2}  +  4  c_{3}   &  3  c_{1}   -2  c_{3}   & c_{2}  -2  c_{3}   \\
    \cdot & \cdot & \cdot & \cdot &  - c_{1}   + c_{3}  & c_{3} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{2}  + c_{3}  \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  1 &  1 & -2 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  2 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix} v_{2} \\ v_{2} \\ v_{2} \\ v_{2}  - v_{1}   \\ v_{1} \\ v_{2} \end{bmatrix}
  \begin{bmatrix}
    c_{3} & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & c_{3} & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & c_{3} &  - c_{2}   + c_{3}  & c_{2} & c_{3} \\
    \cdot & \cdot & \cdot & c_{1}  -2  c_{2}   + c_{3}  &  - c_{1}   + c_{2}  &  - c_{2}   + c_{3}  \\
    \cdot & \cdot & \cdot & \cdot & c_{1} & c_{2} \\
    \cdot & \cdot & \cdot & \cdot & \cdot & c_{3} \\
  \end{bmatrix}
$
}

\parbox{.07\linewidth}{\stepcounter{mac}(\themac)}%
\resizebox{.93\linewidth}{!}{%
$
  \begin{bmatrix}
     0 & -2 &  0 &  1 &  1 &  1 \\
     2 &  0 & -1 & -1 & -1 &  0 \\
     0 &  1 &  0 &  1 &  1 & -1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  1 & -1 &  0 &  0 &  1 \\
    -1 &  0 &  1 & -1 & -1 &  0 \\
  \end{bmatrix}
\begin{bmatrix}  2  v_{2}   +  2  v_{1}   \\  2  v_{2}   +  2  v_{1}   \\  3  v_{2}   +  3  v_{1}   \\ v_{1} \\ v_{2} \\  3  v_{2}   +  3  v_{1}   \end{bmatrix}
  \begin{bmatrix}
     4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  12  c_{2}   +  6  c_{1}   +  6  c_{3}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  12  c_{2}   +  6  c_{1}   +  6  c_{3}   \\
    \cdot &  4  c_{3}   +  8  c_{2}   +  4  c_{1}   &  12  c_{2}   +  6  c_{1}   +  6  c_{3}   &  2  c_{2}   +  2  c_{1}   &  2  c_{3}   +  2  c_{2}   &  12  c_{2}   +  6  c_{1}   +  6  c_{3}   \\
    \cdot & \cdot &  18  c_{2}   +  9  c_{1}   +  9  c_{3}   &  3  c_{2}   +  3  c_{1}   &  3  c_{3}   +  3  c_{2}   &  18  c_{2}   +  9  c_{1}   +  9  c_{3}   \\
    \cdot & \cdot & \cdot & c_{1} & c_{2} &  3  c_{2}   +  3  c_{1}   \\
    \cdot & \cdot & \cdot & \cdot & c_{3} &  3  c_{3}   +  3  c_{2}   \\
    \cdot & \cdot & \cdot & \cdot & \cdot &  18  c_{2}   +  9  c_{1}   +  9  c_{3}   \\
  \end{bmatrix}
$
}


